Enabling Hard Constraints in Differentiable Neural Network and Accelerator Co-Exploration

Co-exploration of an optimal neural architecture and its hardware accelerator is an approach of rising interest which addresses the computational cost problem, especially in low-profile systems. The large co-exploration space is often handled by adopting the idea of differentiable neural architecture search. However, despite the superior search efficiency of the differentiable co-exploration, it faces a critical challenge of not being able to systematically satisfy hard constraints such as frame rate. To handle the hard constraint problem of differentiable co-exploration, we propose HDX, which searches for hard-constrained solutions without compromising the global design objectives. By manipulating the gradients in the interest of the given hard constraint, high-quality solutions satisfying the constraint can be obtained.

==> figs/Econst.tex <==
   
\begin{figure}[t]

\centering
    \begin{tikzpicture}
\input{iclr2022/figs/data/data_Econst}
\input{iclr2022/figs/data/data_Aconst}
%for shortening the legend lines
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
},
auto title/.style={
        title=(\AlphAlph{\pgfplots@group@current@plot})
    }
}              

\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 2},height=4cm,width=0.45\columnwidth
]









\nextgroupplot[%title=\bfseries{100K Items},
%width=0.8\textwidth,
%height=0.3\textwidth,
title={(a)},
title style={yshift=-38.2mm},
font=\footnotesize,
xmajorticks=true,
%ymajorgrids,
ymax = 50,
ymin = 0,
ytick={0,10,...,60},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Energy (\SI{}{\milli\joule})},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend to name=masterlegend,
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=6,
	/tikz/every column/.append style={column sep=185pt},
	%transpose legend
	},
]



\addplot [mark=none,thick,color=red]table[x=Error,y=Ebar, forget plot]{\bars};

\addplot [mark=+,only marks,thick]table[x=Error,y expr=\thisrow{Energy}/1e9]{\concode};
\addlegendentry{\methodname}

\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y expr=\thisrow{Energy}/1e9]{\linear};
\addlegendentry{Soft Constraint}


\addplot [mark=*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y expr=\thisrow{Energy}/1e9]{\unconstrained};
\addlegendentry{Unconstrained}



\addplot [mark=none,thick,color=red]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Energy Constraint (\SI{10}{\milli\joule})}


\addplot [mark=none,thick,color=blue]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Area Constraint (\SI{2}{\milli\meter\squared})}








\nextgroupplot[%title=\bfseries{100K Items},
%width=0.8\textwidth,
%height=0.4\textwidth,
title={(b)},
title style={yshift=-36.9mm},
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 30,
ymin = 0,
ytick={0,5,10,15,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={$Cost_{HW}$},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
legend to name=constraintlegend,
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=5,
	/tikz/every column/.append style={column sep=55pt},
	%transpose legend
	},
]



\addplot [mark=*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=HWCost]{\unconstrained};
%\addlegendentry{Unconstrained}

\addplot [mark=diamond,only marks,thick,forget plot]table[x=Error,y=HWCost]{\linear};
\addplot [mark=+,only marks,thick,forget plot]table[x=Error,y=HWCost]{\concode};


















\nextgroupplot[%title=\bfseries{100K Items},
%width=0.8\textwidth,
%height=0.4\textwidth,
title={(c)},
title style={yshift=-36.9mm},
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 4,
ymin = 0,
ytick={0,1,...,4},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Area (\SI{}{\milli\meter\squared})},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	%transpose legend
	},
]



\addplot [mark=none,thick,color=blue]table[x=Error,y=Abar]{\Abars};



\addplot [mark=+,only marks,thick]table[x=Error,y=Area]{\Aconcode};

\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y=Area]{\Alinear};


\addplot [mark=*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=Area]{\Aunconstrained};









\nextgroupplot[%title=\bfseries{100K Items},
%width=0.8\textwidth,
%height=0.4\textwidth,
title={(d)},
title style={yshift=-36.9mm},
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 30,
ymin = 0,
ytick={0,5,10,15,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={$Cost_{HW}$},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
]



\addplot [mark=*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=HWCost]{\Aunconstrained};
%\addlegendentry{Unconstrained}

\addplot [mark=diamond,only marks,thick,forget plot]table[x=Error,y=HWCost]{\Alinear};
\addplot [mark=+,only marks,thick,forget plot]table[x=Error,y=HWCost]{\Aconcode};




\end{groupplot}

  \node[right=1em,inner sep=0pt] at (rel axis cs:+0.3, 1.25) {\pgfplotslegendfromname{masterlegend}};
  
 % \node[right=1em,inner sep=0pt] at (rel axis cs:-.3, 1.15) {\pgfplotslegendfromname{constraintlegend}};
\end{tikzpicture}
\caption{Experimental results for energy- and area- constrained co-exploration. Results in (a) and (b) are the energy-constrained and those in (c) and (d) are area-constrained exploration.}
\label{fig:Econst}
\end{figure}

==> figs/data/data_Aconst.tex <==
        
\pgfplotstableread{
Error Area HWCost
4.103666667	2.53	2.18E+01
4.219666667	2.53	1.67E+01
4.107	2.53	1.81E+01
4.133333333	1.95	1.53E+01
4.352666667	1.95	1.27E+01
}\Aunconstrained
    
\pgfplotstableread{
Error Area HWCost
4.087	1.95	1.66E+01
3.921	1.89	1.52E+01
4.074	1.89	1.19E+01
4.319	1.95	1.35E+01
4.372333333	1.95	1.31E+01
}\Aconcode

\pgfplotstableread{
Error Area HWCost
4.216666667	1.95	1.58E+01
4.19	1.95	1.61E+01
4.153333333	1.95	1.58E+01
4.133333333	1.95	1.47E+01
4.757	1.95	6.77E+00
4.969666667	1.95	6.99E+00
5.802333333	1.95	5.49E+00
4.730666667	1.95	7.75E+00
}\Alinear


\pgfplotstableread{
Error   Abar
0    2
10    2
}\Abars

\pgfplotstableread{
Error   Latency HWCost
0   0   0
}\dummy


==> figs/data/data_Econst.tex <==
        
\pgfplotstableread{
Error Energy HWCost
4.103666667	3.70E+10	2.18E+01
4.219666667	2.75E+10	1.67E+01
4.107	2.98E+10	1.81E+01
4.133333333	2.47E+10	1.53E+01
4.352666667	2.00E+10	1.27E+01
}\unconstrained
    
\pgfplotstableread{
Error Energy HWCost
4.080	9.50E+09	1.03E+01
4.024	9.99E+09	1.11E+01
4.047	8.88E+09	1.08E+01
4.216	9.65E+09	1.09E+01
4.230	9.31E+09	1.04E+01
}\concode

\pgfplotstableread{
Error Energy HWCost
5.159	6.77E+09	5.57E+00
4.462	6.24E+09	7.94E+00
4.890	4.90E+09	6.67E+00
4.817	8.58E+09	6.56E+00
}\linear


\pgfplotstableread{
Error   Ebar
0    10
10    10
}\bars

\pgfplotstableread{
Error   Latency HWCost
0   0   0
}\dummy


==> figs/data/data_cifar_dac.tex <==
    
\pgfplotstableread{
Error Latency HWCost
4.10	69.23	2.18E+01
4.22	49.65	1.67E+01
4.11	56.11	1.81E+01
4.13	49.92	1.53E+01
4.35	40.12	1.27E+01
% 4.22	64.88	1.34E+01
% 4.46	31.81	1.05E+01
% 4.49	35.40	1.15E+01
% 4.36	30.37	1.02E+01
% 4.56	26.14	9.03E+00
% 4.10	69.23	2.18E+01
% 4.22	49.65	1.67E+01
% 4.11	56.11	1.81E+01
% 4.13	49.92	1.53E+01
% 4.35	40.12	1.27E+01
% 4.10	69.23	2.18E+01
% 4.22	49.65	1.67E+01
% 4.11	56.11	1.81E+01
% 4.13	49.92	1.53E+01
% 4.35	40.12	1.27E+01
}\dance


\pgfplotstableread{
Error Latency HWCost
4.45	28.95	10.91532137
4.69	24.29	8.570141113
5.04	24.30	8.556119463
4.61	32.90	12.08707796
4.77	29.76	10.10901835
5.23	24.25	8.52518177
4.58	27.67	9.842209016
4.46	29.63	10.03190101
4.57	27.51	9.457146288
4.45	32.02	11.64877336
4.87	25.62	8.898752028
5.23	25.26	8.844910921
}\nba


\pgfplotstableread{
Error Latency HWCost
4.45	28.95	10.91532137
4.69	24.29	8.570141113
5.04	24.30	8.556119463
4.61	32.90	12.08707796
4.77	29.76	10.10901835
5.23	24.25	8.52518177
}\nbathirty


\pgfplotstableread{
Error Latency HWCost
4.58	27.67	9.842209016
4.56	29.63	10.03190101
4.59	27.51	9.457146288
4.46	32.02	11.64877336
4.96	25.62	8.898752028
5.23	25.26	8.844910921
}\nbasixty
    
\pgfplotstableread{
Error Latency HWCost
4.01	102.86	2.19E+01
4.12	63.34	2.04E+01
4.19	61.90	1.88E+01
4.02	115.15	2.50E+01
3.92	109.71	2.37E+01
4.06	70.44	2.21E+01
11.03	7.28	3.09E+00
7.07	16.44	4.88E+00
5.75	23.01	6.02E+00
5.37	25.23	6.41E+00
4.72	33.19	1.08E+01
4.35	42.99	1.47E+01
4.01	102.86	2.19E+01
4.12	63.34	2.04E+01
4.19	61.90	1.88E+01
4.02	115.15	2.50E+01
3.92	109.71	2.37E+01
4.06	70.44	2.21E+01
11.03	7.28	3.09E+00
7.07	16.44	4.88E+00
5.75	23.01	6.02E+00
5.37	25.23	6.41E+00
4.72	33.19	1.08E+01
4.35	42.99	1.47E+01
4.01	102.86	2.19E+01
4.12	63.34	2.04E+01
4.19	61.90	1.88E+01
4.02	115.15	2.50E+01
3.92	109.71	2.37E+01
4.06	70.44	2.21E+01
11.03	7.28	3.09E+00
7.07	16.44	4.88E+00
5.75	23.01	6.02E+00
5.37	25.23	6.41E+00
4.72	33.19	1.08E+01
4.35	42.99	1.47E+01
4.196	6.32E+01	2.02E+01
4.24	5.23E+01	1.61E+01
4.412	4.18E+01	1.31E+01
5.533	2.31E+01	6.05E+00
7.255	1.60E+01	4.73E+00
}\flops
    
\pgfplotstableread{
Error Latency HWCost
% 4.13	69.51	2.11E+01
% 4.11	46.10	1.56E+01
% 4.15	72.22	1.47E+01
% 4.45	40.41	1.28E+01
% 4.44	34.63	1.13E+01
4.15	50.84	1.68E+01
4.35	42.49	1.46E+01
4.21	46.53	1.44E+01
4.35	31.82	1.07E+01
4.43	35.48	1.15E+01
}\linearsixty

\pgfplotstableread{
Error Latency HWCost
% 4.17	54.73	1.80E+01
% 4.20	47.22	1.52E+01
% 4.13	48.03	1.61E+01
% 4.41	42.20	1.36E+01
% 4.54	39.05	1.25E+01
4.10	58.91	1.84E+01
4.03	58.26	1.77E+01
4.14	51.78	1.70E+01
4.35	37.36	1.22E+01
4.36	32.11	1.15E+01
}\linearthirty
\pgfplotstableread{
Error Latency HWCost
4.14	61.66	1.98E+01
4.07	50.48	1.68E+01
4.32	53.76	1.66E+01
4.26	50.68	1.68E+01
4.26	36.94	1.32E+01
}\linearfifteen










\pgfplotstableread{
Error Latency HWCost
4.860	13.39	5.59E+00
4.532	15.63	6.12E+00
4.522	15.19	6.09E+00
4.674	16.13	6.49E+00
6.71	8.11E+00	4.13E+00
}\concodesixty
\pgfplotstableread{
Error Latency HWCost
4.741	30.78	1.12E+01
4.167	31.09	1.05E+01
4.472	32.55	1.07E+01
4.300	28.92	9.76E+00
4.323	3.22E+01	1.26E+01
}\concodethirty
\pgfplotstableread{
Error Latency HWCost
4.900	53.68	1.63E+01
4.800	59.53	1.95E+01
4.700	59.77	1.94E+01
4.600	48.38	1.62E+01
}\concodefifteen



\pgfplotstableread{
Error   sixty thirty fifteen
0   16.67 33.33 66.67
10   16.67 33.3 66.67
}\bars

\pgfplotstableread{
Error   Latency HWCost
0   0   0
}\dummy


==> figs/data/data_energy_oriented.tex <==
    
\pgfplotstableread{
Error Latency HWCost
4.137	89.463	25.912
4.193	71.512	20.518
4.080	71.047	19.389
4.322	55.050	15.482
4.223	49.568	14.007
4.137	61.665	38.958
4.193	46.164	27.770
4.080	44.698	26.854
4.322	55.050	15.482
4.223	49.568	14.007
}\dance
    
\pgfplotstableread{
Error Latency HWCost
4.008	104.486	3.46E+01
4.124	108.149	4.02E+01
4.186	61.897	3.70E+01
4.017	115.147	4.13E+01
3.921	109.715	3.86E+01
4.061	106.732	3.84E+01
11.027	7.276	3.68E+00
7.073	17.531	6.41E+00
5.749	24.544	8.06E+00
5.374	26.918	8.63E+00
4.724	50.141	1.90E+01
4.353	42.987	2.88E+01
}\flops
    
\pgfplotstableread{
Error Latency HWCost
4.056	84.680	24.587
4.389	54.768	16.324
4.233	56.980	15.889
4.293	54.033	16.278
4.426	47.850	13.762
4.213	76.629	21.984
4.100	59.242	17.873
4.203	52.837	15.161
4.412	36.227	10.219
}\linearsixty

\pgfplotstableread{
Error Latency HWCost
4.153	97.720	32.000
4.120	61.264	18.072
4.283	62.883	18.413
4.259	62.161	17.395
4.584	26.586	16.471
4.243	78.958	22.648
4.369	64.429	17.963
4.492	32.403	22.765
4.468	26.844	16.586
}\linearthirty
\pgfplotstableread{
Error Latency HWCost
4.041	60.482	35.680
4.084	55.355	32.905
4.299	62.300	17.358
4.223	47.852	14.695
}\linearfifteen
\pgfplotstableread{
Error Latency HWCost
5.607	13.932	5.158
5.703	16.459	5.809
5.965	16.641	5.982
6.273	14.934	5.667
5.706	14.704	5.315
}\concodesixty
\pgfplotstableread{
Error Latency HWCost
4.754	27.280	8.669
4.817	29.224	8.948
4.810	29.519	9.320
4.760	29.734	9.452
4.834	27.238	8.740
}\concodethirty
\pgfplotstableread{
Error Latency HWCost
4.203	64.038	19.982
4.240	57.380	17.290
4.389	59.763	17.773
4.074	53.312	16.556
4.283	62.381	18.555
}\concodefifteen



\pgfplotstableread{
Error   sixty thirty fifteen
0   16.67 33.33 66.67
10   16.67 33.3 66.67
}\bars

\pgfplotstableread{
Error   Latency HWCost
0   0   0
}\dummy


==> figs/data/data_imagenet.tex <==
    
\pgfplotstableread{
HWCost Latency Error
2.94E+01	165.98	25.50
2.59E+01	121.58	25.30
}\dance
    
\pgfplotstableread{
HWCost Latency Error
4.63E+01	242.92	24.90
2.43E+01	135.39	28.90
}\flops
    
\pgfplotstableread{
HWCost Latency Error
3.31E+01	188.69	25.70
2.56E+01	105.65	26.40
}\soft

\pgfplotstableread{
HWCost Latency Error
2.45E+01	92.06	25.50
2.26E+01	112.11	25.20
}\concode



\pgfplotstableread{
Error   sixty 
0   125 
100   125 
}\bars

\pgfplotstableread{
Error   Latency HWCost
0   0   0
}\dummy


==> figs/data/data_masterplot_all.tex <==
    
\pgfplotstableread{
Error Latency
4.104	69.232
4.220	49.651
4.107	56.109
4.133	49.922
4.353	40.122
4.137	89.463
4.193	71.512
4.080	71.047
4.322	55.050
4.223	49.568
4.197	91.916
4.280	79.534
4.236	65.089
4.289	49.575
4.279	66.791
4.104	69.232
4.220	49.651
4.107	56.109
4.133	49.922
4.353	40.122
4.137	89.463
4.193	71.512
4.080	71.047
4.322	32.812
4.223	30.867
4.197	91.916
4.280	79.534
4.236	65.089
4.289	31.582
4.279	66.791
4.104	69.232
4.220	49.651
4.107	56.109
4.133	49.922
4.353	40.122
4.137	61.665
4.193	46.164
4.080	44.698
4.322	55.050
4.223	49.568
4.197	59.315
4.280	53.590
4.236	65.089
4.289	49.575
4.279	42.887    
}\dance
    
\pgfplotstableread{
Error   Latency
4.008	102.861
4.124	63.341
4.186	61.897
4.017	115.147
3.921	109.715
4.061	70.438
11.027	7.276
7.073	16.442
5.749	23.009
5.374	25.234
4.724	33.195
4.353	42.987
4.008	102.861
4.124	63.341
4.186	61.897
4.017	115.147
3.921	109.715
4.061	70.438
11.027	7.276
7.073	16.442
5.749	23.009
5.374	25.234
4.724	33.195
4.353	42.987
4.008	102.861
4.124	63.341
4.186	61.897
4.017	115.147
3.921	109.715
4.061	70.438
11.027	7.276
7.073	16.442
5.749	23.009
5.374	25.234
4.724	33.195
4.353	42.987
}\flops
    
\pgfplotstableread{
Error   Latency
4.130	69.513
4.107	46.097
4.150	72.218
4.444	40.405
4.240	34.631
4.056	84.680
4.389	54.768
4.233	56.980
4.293	54.033
4.426	47.850
4.016	82.633
4.205	76.590
4.210	64.061
4.137	49.298
4.414	52.541
4.150	50.839
4.349	42.488
4.300	46.533
4.364	31.817
4.379	35.481
4.213	76.629
4.100	59.242
4.203	52.837
4.412	36.227
4.279	52.986
4.289	42.653
4.210	61.990
4.508	57.426
4.548	46.309
}\linearsixty

\pgfplotstableread{
Error   Latency
4.279	54.729
4.170	47.216
4.086	48.029
4.488	42.203
4.429	39.046
4.153	97.720
4.120	61.264
4.283	62.883
4.259	62.161
4.584	26.586
4.064	102.528
4.190	67.483
4.200	58.616
4.250	62.643
4.452	30.648
4.097	58.914
4.193	58.257
4.144	51.781
4.384	37.364
4.279	32.114
4.243	78.958
4.369	64.429
4.492	32.403
4.468	26.844
4.140	53.341
4.299	67.713
4.319	33.145
4.449	31.576
4.269	33.238
}\linearthirty
\pgfplotstableread{
Error   Latency
4.140	61.664
4.090	50.478
4.295	53.760
4.300	50.684
4.339	36.943
4.041	60.482
4.084	55.355
4.299	62.300
4.223	47.852
4.170	62.918
4.429	46.106
4.309	39.746
4.110	65.454
4.200	59.654
}\linearfifteen
\pgfplotstableread{
Error   Latency
4.585	15.857
4.767	15.633
5.785	16.210
5.315	8.665
6.220	8.184
5.607	13.932
5.703	16.459
5.965	16.641
6.273	14.934
5.706	14.704
5.968	16.303
5.480	15.904
5.832	14.902
5.971	14.459
6.140	16.210
}\concodesixty
\pgfplotstableread{
Error   Latency
5.006	13.069
4.698	29.667
4.303	31.860
4.409	32.237
4.482	28.136
4.754	27.280
4.817	29.224
4.810	29.519
4.760	29.734
4.834	27.238
5.016	12.724
4.834	29.675
4.488	27.176
4.817	29.498
4.561	24.670
}\concodethirty
\pgfplotstableread{
Error   Latency
4.001	60.896
4.147	58.327
4.157	44.686
4.193	63.811
4.312	65.890
4.203	64.038
4.240	57.380
4.389	59.763
4.074	53.312
4.283	62.381
4.107	63.239
4.313	59.585
4.190	61.677
4.147	62.166
4.180	62.601
}\concodefifteen



\pgfplotstableread{
Error   sixty thirty fifteen
0   16.67 33.33 66.67
10   16.67 33.3 66.67
}\bars

\pgfplotstableread{
Error   Latency
0   0
}\dummy


==> figs/data/data_masterplot_latency_oriented.tex <==
    
\pgfplotstableread{
Error Latency HWCost
4.104	69.232	21.84366452
4.220	49.651	16.67024836
4.107	56.109	18.13091335
4.133	49.922	15.29363023
4.353	40.122	12.72978646
4.104	69.232	21.84366452
4.220	49.651	16.67024836
4.107	56.109	18.13091335
4.133	49.922	15.29363023
4.353	40.122	12.72978646
4.89	16.07   6.74
}\dance


    
\pgfplotstableread{
Error Latency HWCost
%4.008	102.861	2.19E+01
4.124	63.341	2.04E+01
4.186	61.897	1.88E+01
%4.017	115.147	2.50E+01
%3.921	109.715	2.37E+01
4.061	70.438	2.21E+01
11.027	7.276	3.09E+00
%7.073	16.442	4.88E+00 %
5.749	23.009	6.02E+00
5.374	25.234	6.41E+00
4.724	33.195	1.08E+01
4.353	42.987	1.47E+01
%4.008	102.861	21.94390631
4.124	63.341	20.35494772
4.186	61.897	18.76153141
%4.017	115.147	25.03591224
%3.921	109.715	23.69342467
4.061	70.438	22.06222244
11.027	7.276	3.086872679
7.073	16.442	4.880406318
5.749	23.009	6.016951132
5.374	25.234	6.406618548
4.724	33.195	10.81491741
4.353	42.987	14.73451851
%4.008	102.861	21.94390631
4.124	63.341	20.35494772
4.186	61.897	18.76153141
4.017	115.147	25.03591224
%3.921	109.715	23.69342467
4.061	70.438	22.06222244
11.027	7.276	3.086872679
7.073	16.442	4.880406318
5.749	23.009	6.016951132
5.374	25.234	6.406618548
4.724	33.195	10.81491741
4.353	42.987	14.73451851
}\flops
    
\pgfplotstableread{
Error Latency HWCost
4.130	69.513	21.10397428
4.107	46.097	15.64391146
4.150	72.218	14.72279931
4.444	40.405	12.78849171
4.240	34.631	11.33040962
4.150	50.839	16.84662632
4.349	42.488	14.64609912
4.300	46.533	14.42583233
4.364	31.817	10.72734602
4.379	35.481	11.48422785
4.86    15.68   7.15
}\linearsixty

\pgfplotstableread{
Error Latency HWCost
4.279	54.729	18.00010075
4.170	47.216	15.23002399
4.086	48.029	16.08595458
4.488	42.203	13.56304955
4.429	39.046	12.4670012
4.097	58.914	18.41207447
4.193	58.257	17.69727541
4.144	51.781	16.96267082
4.384	37.364	12.21864363
4.279	32.114	11.74473825
}\linearthirty
\pgfplotstableread{
Error Latency HWCost
4.140	61.664	19.79552152
4.090	50.478	16.7929535
4.295	53.760	16.56876333
4.300	50.684	16.77201988
4.339	36.943	13.16638215
}\linearfifteen
\pgfplotstableread{
Error Latency HWCost
4.585	15.857	7.219527647
4.767	15.633	6.194509487
5.785	16.210	4.550411249
5.315	8.665	4.269518266
6.220	8.184	4.132812931
}\concodesixty
\pgfplotstableread{
Error Latency HWCost
5.006	13.069	5.524683857
4.698	29.667	7.136389938
4.303	31.860	10.72861135
4.409	32.237	10.84430437
4.482	28.136	9.561398755
}\concodethirty
\pgfplotstableread{
Error Latency HWCost
4.001	60.896	19.65671737
4.147	58.327	19.17687576
4.157	44.686	13.87765432
4.193	63.811	13.27333561
4.312	65.890	13.56842665
}\concodefifteen



\pgfplotstableread{
Error   sixty thirty fifteen
0   16.67 33.33 66.67
10   16.67 33.3 66.67
}\bars

\pgfplotstableread{
Error   Latency HWCost
0   0   0
}\dummy


==> figs/data/sensedata.tex <==
\pgfplotstableread{
epoch	loss	latency	hw
1	1.6093	1.7784309	30.485004
2	1.6074	2.7493377	46.770054
3	1.6112	3.091916	50.056435
4	1.6077	3.1399508	50.736706
5	1.585	3.1010032	50.265396
6	1.5878	3.0906775	50.9511
7	1.5795	3.075262	49.96289
8	1.5781	2.6240377	48.454025
9	1.5636	2.5810184	45.776943
10	1.5421	2.589581	47.679783
11	1.5508	3.0735633	49.182636
12	1.5517	3.0735633	49.182636
13	1.5405	2.589581	47.679783
14	1.5257	2.589581	47.679783
15	1.5244	2.589581	47.679783
16	1.5108	2.6017442	47.769627
17	1.5023	2.5987713	47.84092
18	1.4925	2.5987713	47.84092
19	1.4952	2.5987713	47.84092
20	1.4855	2.5987713	47.84092
21	1.4739	2.6021593	47.989002
22	1.457	2.6021593	47.989002
23	1.4588	2.5987713	47.84092
24	1.4325	2.6021593	47.989002
25	1.4294	2.601562	48.061695
26	1.4503	2.5987713	47.84092
27	1.424	2.5987713	47.84092
28	1.418	2.5987713	47.84092
29	1.3935	2.6056876	48.057926
30	1.404	2.6056876	48.057926
31	1.3903	2.590584	47.645473
32	1.37	2.590584	47.645473
33	1.3651	2.57541	46.91261
34	1.3521	2.533668	45.41202
35	1.3481	2.52346	45.0369
36	1.3849	1.8548356	27.077328
37	1.3943	1.5660362	21.083511
38	1.4389	1.2849666	17.646175
39	1.4303	1.0406508	14.607554
40	1.4907	0.7067742	10.420017
41	1.4709	0.65971535	9.816524
42	1.4424	0.65971535	9.816524
43	1.4374	0.65971535	9.816524
44	1.4245	0.65971535	9.816524
45	1.4287	0.65971535	9.816524
46	1.4279	0.65971535	9.816524
47	1.4097	0.65971535	9.816524
48	1.4051	0.65971535	9.816524
49	1.4002	0.65971535	9.816524
50	1.3897	0.65971535	9.816524
51	1.3866	0.65971535	9.816524
52	1.3881	0.65971535	9.816524
53	1.3746	0.65971535	9.816524
54	1.3761	0.65971535	9.816524
55	1.3562	0.65971535	9.816524
56	1.3609	0.65971535	9.816524
57	1.3516	0.65971535	9.816524
58	1.349	0.65971535	9.816524
59	1.3485	0.65971535	9.816524
60	1.3409	0.65971535	9.816524
61	1.34	0.65971535	9.816524
62	1.3377	0.65971535	9.816524
63	1.3272	0.65971535	9.816524
64	1.3306	0.65971535	9.816524
65	1.3249	0.65971535	9.816524
66	1.319	0.65971535	9.816524
67	1.3273	0.65971535	9.816524
68	1.3136	0.65971535	9.816524
69	1.3161	0.65971535	9.816524
70	1.3101	0.65971535	9.816524
71	1.3059	0.65971535	9.816524
72	1.3042	0.65971535	9.816524
73	1.3001	0.65971535	9.816524
74	1.2901	0.65971535	9.816524
75	1.286	0.65971535	9.816524
76	1.2881	0.65971535	9.816524
77	1.2766	0.7067742	10.420017
78	1.2772	0.5331601	9.760937
79	1.2779	0.5331601	9.760937
80	1.2829	0.5331601	9.760937
81	1.2764	0.5331601	9.760937
82	1.2709	0.5331601	9.760937
83	1.2779	0.5331601	9.760937
84	1.2701	0.5331601	9.760937
85	1.2811	0.5331601	9.760937
86	1.2712	0.5331601	9.760937
87	1.2623	0.5331601	9.760937
88	1.2643	0.5331601	9.760937
89	1.2637	0.5331601	9.760937
90	1.2568	0.5331601	9.760937
91	1.2582	0.5331601	9.760937
92	1.2617	0.5331601	9.760937
93	1.2594	0.5331601	9.760937
94	1.2559	0.5331601	9.760937
95	1.2515	0.5331601	9.760937
96	1.2542	0.5331601	9.760937
97	1.2519	0.5331601	9.760937
98	1.2549	0.5331601	9.760937
99	1.2452	0.5331601	9.760937
100	1.2454	0.5331601	9.760937
101	1.2459	0.5331601	9.760937
102	1.214	0.5807701	10.2644415
103	1.216	0.5807701	10.2644415
104	1.2151	0.5807701	10.2644415
105	1.2133	0.5807701	10.2644415
106	1.2145	0.5807701	10.2644415
107	1.2157	0.5807701	10.2644415
108	1.2146	0.5807701	10.2644415
109	1.2157	0.5807701	10.2644415
110	1.2165	0.5807701	10.2644415
111	1.2161	0.5807701	10.2644415
112	1.2158	0.5807701	10.2644415
113	1.2155	0.5807701	10.2644415
114	1.2165	0.5807701	10.2644415
115	1.2166	0.5807701	10.2644415
116	1.2146	0.5807701	10.2644415
117	1.2157	0.5807701	10.2644415
118	1.2166	0.5807701	10.2644415
119	1.2158	0.5807701	10.2644415
120	1.2166	0.5807701	10.2644415
}\ten
	\pgfplotstableread{
epoch	loss	latency	hw
1	1.6449	1.778274059	30.47757149
2	1.6277	3.194540977	50.9011879
3	1.6375	2.712779522	48.53682327
4	1.6141	3.106574059	49.60157394
5	1.6042	3.191408396	49.55162048
6	1.605	3.128895283	49.88319397
7	1.5906	3.252643585	50.41358566
8	1.5933	3.252643585	50.41358566
9	1.5873	2.617302418	46.84857178
10	1.591	3.112787724	49.76491547
11	1.5709	2.818427324	48.29468155
12	1.5606	2.63373208	47.63443756
13	1.552	3.08210206	49.99897766
14	1.5562	2.5927248	47.73401642
15	1.5482	3.035455227	49.35532761
16	1.5454	2.592392683	46.60677719
17	1.5353	2.588470697	47.75377655
18	1.5283	2.589485168	46.55395126
19	1.5328	2.598480463	46.75260544
20	1.5098	2.578891516	46.65887451
21	1.4927	2.642436981	47.81230927
22	1.4854	2.642436981	47.81230927
23	1.4826	2.611551285	48.37950897
24	1.4547	2.611551285	48.37950897
25	1.465	2.611551285	48.37950897
26	1.4484	2.611551285	48.37950897
27	1.437	2.611551285	48.37950897
28	1.4303	2.611551285	48.37950897
29	1.4188	2.611551285	48.37950897
30	1.4147	2.611551285	48.37950897
31	1.4196	2.617227554	48.49504471
32	1.4115	2.617227554	48.49504471
33	1.3855	2.617227554	48.49504471
34	1.391	2.617227554	48.49504471
35	1.3755	2.617227554	48.49504471
36	1.3569	2.58654213	47.5564003
37	1.3242	2.58654213	47.5564003
38	1.3402	2.58654213	47.5564003
39	1.3187	2.58654213	47.5564003
40	1.3247	2.58654213	47.5564003
41	1.2991	2.579116583	47.17623138
42	1.2802	2.579116583	47.17623138
43	1.277	2.579116583	47.17623138
44	1.261	2.598209381	47.83850098
45	1.2658	2.605523109	48.09432983
46	1.2558	2.594461441	47.68046951
47	1.2602	2.594461441	47.68046951
48	1.2463	2.586030483	47.29677963
49	1.2438	2.5788486	46.90988159
50	1.2556	2.160984993	36.99485016
51	1.329	1.51380825	23.0909214
52	1.357	1.111899137	17.98353958
53	1.3864	0.8592139482	14.21051311
54	1.3885	0.7693003416	11.69312096
55	1.4142	0.5537737012	9.044219971
56	1.3984	0.5537737012	9.044219971
57	1.3808	0.5537737012	9.044219971
58	1.3663	0.5537737012	9.044219971
59	1.3665	0.568859458	9.228201866
60	1.3553	0.5537737012	9.044219971
61	1.3463	0.5537737012	9.044219971
62	1.3612	0.5537737012	9.044219971
63	1.3554	0.5537737012	9.044219971
64	1.3471	0.5537737012	9.044219971
65	1.341	0.5537737012	9.044219971
66	1.3401	0.5537737012	9.044219971
67	1.3218	0.5537737012	9.044219971
68	1.3139	0.5537737012	9.044219971
69	1.3049	0.5537737012	9.044219971
70	1.3021	0.5537737012	9.044219971
71	1.2875	0.5568063855	9.10406208
72	1.2784	0.5568063855	9.10406208
73	1.2695	0.5568063855	9.10406208
74	1.2758	0.5568063855	9.10406208
75	1.2755	0.5568063855	9.10406208
76	1.2819	0.5537737012	9.044219971
77	1.2826	0.5537737012	9.044219971
78	1.2702	0.5537737012	9.044219971
79	1.2631	0.5537737012	9.044219971
80	1.2659	0.5537737012	9.044219971
81	1.2556	0.5537737012	9.044219971
82	1.2566	0.5537737012	9.044219971
83	1.2583	0.5537737012	9.044219971
84	1.2563	0.5537737012	9.044219971
85	1.2456	0.5625766516	9.19591713
86	1.2451	0.5625766516	9.19591713
87	1.2444	0.5625766516	9.19591713
88	1.244	0.5625766516	9.19591713
89	1.2282	0.5652542114	9.250875473
90	1.2224	0.5652542114	9.250875473
91	1.2215	0.5652542114	9.250875473
92	1.225	0.5652542114	9.250875473
93	1.2221	0.5652542114	9.250875473
94	1.2146	0.5652542114	9.250875473
95	1.2122	0.5652542114	9.250875473
96	1.2166	0.5652542114	9.250875473
97	1.2154	0.5652542114	9.250875473
98	1.2176	0.5652542114	9.250875473
99	1.2109	0.5652542114	9.250875473
100	1.2113	0.5652542114	9.250875473
101	1.2111	0.5652542114	9.250875473
102	1.2089	0.5652542114	9.250875473
103	1.2091	0.5652542114	9.250875473
104	1.2073	0.5652542114	9.250875473
105	1.2067	0.5652542114	9.250875473
106	1.2089	0.5652542114	9.250875473
107	1.2089	0.5652542114	9.250875473
108	1.2074	0.5652542114	9.250875473
109	1.2057	0.5652542114	9.250875473
110	1.2074	0.5652542114	9.250875473
111	1.2083	0.5652542114	9.250875473
112	1.2075	0.5652542114	9.250875473
113	1.2076	0.5652542114	9.250875473
114	1.2077	0.5652542114	9.250875473
115	1.2078	0.5652542114	9.250875473
116	1.2068	0.5652542114	9.250875473
117	1.2075	0.5652542114	9.250875473
118	1.2072	0.5652542114	9.250875473
119	1.207	0.5652542114	9.250875473
120	1.2086	0.5652542114	9.250875473
}\seven

	\pgfplotstableread{
epoch	loss	latency	hw
1	1.6297	1.778274059	30.47757149
2	1.6133	2.593407869	46.47140884
3	1.6112	2.647926569	47.62445068
4	1.6064	3.281603813	50.84550095
5	1.5836	3.248112679	50.34378815
6	1.5722	3.124143124	49.84408188
7	1.5721	3.123623133	49.83988953
8	1.5844	3.123623133	49.83988953
9	1.5557	3.089301825	50.06228256
10	1.5619	3.057292461	49.59770966
11	1.5449	2.606035233	47.94458771
12	1.5564	2.606035233	47.94458771
13	1.5469	2.545256615	46.18984604
14	1.5276	3.053162575	49.54432678
15	1.503	2.637943745	48.4595871
16	1.4939	2.613802433	48.41640854
17	1.4978	2.633444071	47.30570984
18	1.4918	2.633444071	47.30570984
19	1.4733	2.633444071	47.30570984
20	1.4805	2.633444071	47.30570984
21	1.46	2.633444071	47.30570984
22	1.455	2.635944128	47.88682938
23	1.4311	2.635944128	47.88682938
24	1.4133	2.635944128	47.88682938
25	1.4052	2.633444071	47.30570984
26	1.393	2.635944128	47.88682938
27	1.3854	2.610327721	46.88931274
28	1.3752	2.633444071	47.30570984
29	1.3483	2.633444071	47.30570984
30	1.3587	2.650255442	48.14127731
31	1.3441	2.626600027	47.72047043
32	1.3435	2.626600027	47.72047043
33	1.3222	2.626600027	47.72047043
34	1.3155	2.626600027	47.72047043
35	1.3154	2.624819756	47.15235138
36	1.3083	2.626600027	47.72047043
37	1.3023	2.626600027	47.72047043
38	1.3007	2.626600027	47.72047043
39	1.2772	2.626600027	47.72047043
40	1.2953	2.626600027	47.72047043
41	1.2756	2.626600027	47.72047043
42	1.2678	2.626600027	47.72047043
43	1.2631	2.626600027	47.72047043
44	1.2458	2.624819756	47.15235138
45	1.2559	2.624819756	47.15235138
46	1.2299	2.624819756	47.15235138
47	1.2272	2.624819756	47.15235138
48	1.2125	2.624819756	47.15235138
49	1.2049	2.624819756	47.15235138
50	1.2025	2.57242775	46.61846542
51	1.1936	2.57242775	46.61846542
52	1.1847	2.557023048	46.22537994
53	1.1766	2.557023048	46.22537994
54	1.1705	2.060461044	62.02939987
55	1.1553	2.037582874	61.44921875
56	1.1569	1.952775002	60.07381439
57	1.1821	2.090073347	34.64238358
58	1.2082	1.651957512	23.15379143
59	1.2192	1.517073274	21.13451576
60	1.2237	1.517377853	20.70830917
61	1.3547	1.186943769	16.81595993
62	1.3513	1.074766874	14.67942238
63	1.3431	0.8884114623	12.34180069
64	1.3673	0.829405725	12.24864864
65	1.3873	0.7831580639	11.6617527
66	1.3928	0.6927828789	10.26866055
67	1.4179	0.523512125	8.230183601
68	1.3992	0.523512125	8.230183601
69	1.3933	0.523512125	8.230183601
70	1.3736	0.523512125	8.230183601
71	1.3698	0.523512125	8.230183601
72	1.3656	0.523512125	8.230183601
73	1.3659	0.523512125	8.230183601
74	1.3531	0.523512125	8.230183601
75	1.3531	0.523512125	8.230183601
76	1.3495	0.523512125	8.230183601
77	1.3423	0.523512125	8.230183601
78	1.3307	0.523512125	8.230183601
79	1.3388	0.523512125	8.230183601
80	1.3388	0.523512125	8.230183601
81	1.3341	0.523512125	8.230183601
82	1.3399	0.523512125	8.230183601
83	1.3342	0.523512125	8.230183601
84	1.3315	0.523512125	8.230183601
85	1.3288	0.523512125	8.230183601
86	1.3247	0.523512125	8.230183601
87	1.3181	0.523512125	8.230183601
88	1.3196	0.523512125	8.230183601
89	1.3171	0.523512125	8.230183601
90	1.3136	0.523512125	8.230183601
91	1.3088	0.523512125	8.230183601
92	1.3121	0.523512125	8.230183601
93	1.3092	0.523512125	8.230183601
94	1.3094	0.523512125	8.230183601
95	1.3048	0.523512125	8.230183601
96	1.3036	0.523512125	8.230183601
97	1.3056	0.523512125	8.230183601
98	1.3046	0.523512125	8.230183601
99	1.3016	0.523512125	8.230183601
100	1.298	0.523512125	8.230183601
101	1.3258	0.4879005253	7.75139904
102	1.3251	0.4879005253	7.75139904
103	1.2963	0.523512125	8.230183601
104	1.2961	0.523512125	8.230183601
105	1.2963	0.523512125	8.230183601
106	1.2964	0.523512125	8.230183601
107	1.2981	0.523512125	8.230183601
108	1.2988	0.523512125	8.230183601
109	1.3222	0.4879005253	7.75139904
110	1.325	0.4879005253	7.75139904
111	1.3244	0.4879005253	7.75139904
112	1.3242	0.4879005253	7.75139904
113	1.3238	0.4879005253	7.75139904
114	1.3244	0.4879005253	7.75139904
115	1.3245	0.4879005253	7.75139904
116	1.3229	0.4879005253	7.75139904
117	1.3238	0.4879005253	7.75139904
118	1.3239	0.4879005253	7.75139904
119	1.3235	0.4879005253	7.75139904
120	1.3252	0.4879005253	7.75139904
}\six
	\pgfplotstableread{
epoch	loss	latency	hw
1	1.6578	1.778274059	30.47757149
2	1.6427	2.65216589	47.57966614
3	1.6294	3.114024639	50.49303055
4	1.6309	2.579284191	46.1690979
5	1.6173	3.036882162	48.70802689
6	1.597	3.036882162	48.70802689
7	1.5914	3.042901039	48.92520905
8	1.6027	3.042901039	48.92520905
9	1.5944	3.04500699	48.82202148
10	1.5803	3.047152042	49.03587341
11	1.6093	3.047152042	49.03587341
12	1.5819	3.031380892	48.80222702
13	1.5916	2.583276272	47.28871155
14	1.5756	2.583276272	47.28871155
15	1.5704	2.583276272	47.28871155
16	1.5457	2.58577776	47.724823
17	1.5422	2.578863621	47.01396561
18	1.5362	2.578863621	47.01396561
19	1.5276	2.578863621	47.01396561
20	1.513	2.588037968	47.48717117
21	1.5045	2.588037968	47.48717117
22	1.4886	2.588037968	47.48717117
23	1.4864	2.588037968	47.48717117
24	1.4734	2.592302084	47.7577095
25	1.458	2.592302084	47.7577095
26	1.4611	2.592302084	47.7577095
27	1.4323	2.592302084	47.7577095
28	1.439	2.592302084	47.7577095
29	1.4124	2.592302084	47.7577095
30	1.4287	2.613755703	48.30154037
31	1.4165	2.613755703	48.30154037
32	1.4085	2.613755703	48.30154037
33	1.4086	2.613755703	48.30154037
34	1.3859	2.613755703	48.30154037
35	1.3766	2.613755703	48.30154037
36	1.3602	2.613755703	48.30154037
37	1.3604	2.613755703	48.30154037
38	1.3437	2.613755703	48.30154037
39	1.322	2.613755703	48.30154037
40	1.3477	2.613755703	48.30154037
41	1.3156	2.613755703	48.30154037
42	1.2998	2.613755703	48.30154037
43	1.3066	2.617639542	48.45793152
44	1.284	2.617639542	48.45793152
45	1.2851	2.617639542	48.45793152
46	1.2706	2.617639542	48.45793152
47	1.268	2.617639542	48.45793152
48	1.245	2.617639542	48.45793152
49	1.2438	2.617639542	48.45793152
50	1.2444	2.617639542	48.45793152
51	1.2353	2.617639542	48.45793152
52	1.2207	2.617639542	48.45793152
53	1.2227	2.617639542	48.45793152
54	1.2242	2.617639542	48.45793152
55	1.2068	2.617639542	48.45793152
56	1.2024	2.617639542	48.45793152
57	1.1882	2.617639542	48.45793152
58	1.1901	2.617639542	48.45793152
59	1.196	2.677917957	49.17676163
60	1.1935	2.617639542	48.45793152
61	1.164	2.617639542	48.45793152
62	1.177	2.617639542	48.45793152
63	1.1681	2.617639542	48.45793152
64	1.1594	2.600459576	47.95906448
65	1.1664	2.594027042	47.70052719
66	1.1636	2.584893227	47.3110733
67	1.1659	2.600597143	47.80330658
68	1.1683	2.584893227	47.3110733
69	1.1526	2.584893227	47.3110733
70	1.162	2.530063152	46.27986145
71	1.1743	1.795839667	31.32464218
72	1.2728	0.8387854099	13.60916519
73	1.3009	0.7853357196	13.04389477
74	1.2886	0.5968230367	10.32444668
75	1.301	0.5985590219	10.08871555
76	1.3047	0.5985590219	10.08871555
77	1.2966	0.5968230367	10.32444668
78	1.2908	0.5985590219	10.08871555
79	1.2833	0.5985590219	10.08871555
80	1.2815	0.5985590219	10.08871555
81	1.2817	0.5985590219	10.08871555
82	1.2811	0.644318223	10.99305344
83	1.2666	0.644318223	10.99305344
84	1.2627	0.5985590219	10.08871555
85	1.2556	0.644318223	10.99305344
86	1.2569	0.5985590219	10.08871555
87	1.2541	0.5985590219	10.08871555
88	1.2576	0.5985590219	10.08871555
89	1.2538	0.5985590219	10.08871555
90	1.25	0.5968230367	10.32444668
91	1.2604	0.6634319425	10.24217415
92	1.2549	0.5985590219	10.08871555
93	1.2499	0.5985590219	10.08871555
94	1.246	0.5985590219	10.08871555
95	1.2441	0.644318223	10.99305344
96	1.2402	0.5985590219	10.08871555
97	1.2375	0.644318223	10.99305344
98	1.2351	0.644318223	10.99305344
99	1.2313	0.644318223	10.99305344
100	1.235	0.6634319425	10.24217415
101	1.2315	0.5985590219	10.08871555
102	1.2325	0.6634319425	10.24217415
103	1.229	0.5985590219	10.08871555
104	1.2293	0.6634319425	10.24217415
105	1.2299	0.644318223	10.99305344
106	1.2293	0.5985590219	10.08871555
107	1.229	0.5985590219	10.08871555
108	1.2283	0.6634319425	10.24217415
109	1.2275	0.5985590219	10.08871555
110	1.2283	0.5985590219	10.08871555
111	1.2269	0.5985590219	10.08871555
112	1.2374	0.6027772427	10.55319023
113	1.236	0.6027772427	10.55319023
114	1.237	0.6027772427	10.55319023
115	1.2379	0.6027772427	10.55319023
116	1.2371	0.6027772427	10.55319023
117	1.2378	0.6027772427	10.55319023
118	1.2379	0.6027772427	10.55319023
119	1.2382	0.6027772427	10.55319023
120	1.2389	0.6027772427	10.55319023
}\five	
	\pgfplotstableread{
epoch	loss	latency	hw
1	1.6186	2.1226048	31.667557
2	1.603	3.036257	47.22694
3	1.6134	3.0339904	47.230118
4	1.5948	3.046185	47.447964
5	1.5943	3.046185	47.447964
6	1.6003	3.0506997	47.507977
7	1.6077	3.0445912	47.355705
8	1.5938	3.0506997	47.507977
9	1.5661	3.0216923	47.008316
10	1.5649	3.0216923	47.008316
11	1.5592	3.0345888	47.191425
12	1.5507	3.0345888	47.191425
13	1.5416	3.0586147	47.577488
14	1.5314	3.0586147	47.577488
15	1.5281	3.0733907	47.877792
16	1.5284	3.0733907	47.877792
17	1.512	3.103363	48.31974
18	1.498	3.103363	48.31974
19	1.5127	2.9709084	47.745132
20	1.4943	2.9709084	47.745132
21	1.511	2.7500381	46.765343
22	1.4896	2.7500381	46.765343
23	1.4735	2.7500381	46.765343
24	1.4571	2.7500381	46.765343
25	1.4528	2.5751612	47.04934
26	1.4506	2.5751612	47.04934
27	1.4448	2.5751612	47.04934
28	1.4334	2.5751612	47.04934
29	1.413	2.5672038	47.065754
30	1.4205	2.571679	46.860245
31	1.3961	2.571679	46.860245
32	1.393	2.5751612	47.04934
33	1.4035	2.5751612	47.04934
34	1.3907	2.5751612	47.04934
35	1.3762	2.5751612	47.04934
36	1.3715	2.5751612	47.04934
37	1.3483	2.5751612	47.04934
38	1.3469	2.571679	46.860245
39	1.3308	2.5653968	46.658104
40	1.3235	2.5653968	46.658104
41	1.3104	2.571679	46.860245
42	1.2974	2.571679	46.860245
43	1.2936	2.571679	46.860245
44	1.2776	2.5795138	47.264606
45	1.2863	2.5795138	47.264606
46	1.2623	2.5795138	47.264606
47	1.2712	2.5795138	47.264606
48	1.2462	2.5795138	47.264606
49	1.224	2.5860343	47.636005
50	1.2205	2.5860343	47.636005
51	1.2123	2.5860343	47.636005
52	1.2138	2.5860343	47.636005
53	1.2033	2.6115885	48.14092
54	1.2155	2.6115885	48.14092
55	1.2062	2.6115885	48.14092
56	1.1874	2.6115885	48.14092
57	1.1938	2.6115885	48.14092
58	1.1779	2.6115885	48.14092
59	1.165	2.6115885	48.14092
60	1.1689	2.6115885	48.14092
61	1.1473	2.6214297	48.326347
62	1.1491	2.6214297	48.326347
63	1.1489	2.6214297	48.326347
64	1.1386	2.6861026	49.045513
65	1.1442	2.700948	49.282227
66	1.1254	2.700948	49.282227
67	1.1321	2.700948	49.282227
68	1.1248	2.6362162	48.566544
69	1.1191	2.6362162	48.566544
70	1.1134	2.6362162	48.566544
71	1.1192	2.6362162	48.566544
72	1.1081	2.6362162	48.566544
73	1.1035	3.2679143	50.64346
74	1.1002	2.6362162	48.566544
75	1.0979	2.6362162	48.566544
76	1.089	2.6362162	48.566544
77	1.0985	2.6362162	48.566544
78	1.0875	2.6362162	48.566544
79	1.0941	2.6861026	49.045513
80	1.0954	2.6214297	48.326347
81	1.097	2.5899062	47.781784
82	1.0941	2.5852954	47.582047
83	1.0946	2.5410228	46.97964
84	1.1208	2.1318498	37.14384
85	1.1364	2.0933192	36.611465
86	1.16	1.9482007	34.25346
87	1.1803	1.7093284	30.647263
88	1.1861	1.3611169	24.3079
89	1.2862	0.87240505	16.86637
90	1.2932	0.6812021	12.043222
91	1.2984	0.6760671	11.813834
92	1.312	0.6266271	11.473738
93	1.3058	0.6266271	11.473738
94	1.3023	0.6266271	11.473738
95	1.2884	0.62843907	11.301217
96	1.2829	0.62843907	11.301217
97	1.2928	0.62843907	11.301217
98	1.2857	0.62843907	11.301217
99	1.2792	0.62843907	11.301217
100	1.2804	0.62843907	11.301217
101	1.2729	0.62843907	11.301217
102	1.2762	0.6298126	11.495372
103	1.2745	0.62843907	11.301217
104	1.2698	0.62843907	11.301217
105	1.2665	0.62843907	11.301217
106	1.2685	0.62843907	11.301217
107	1.2717	0.62843907	11.301217
108	1.2749	0.6298126	11.495372
109	1.2713	0.62843907	11.301217
110	1.2705	0.62843907	11.301217
111	1.2654	0.63919777	11.5891075
112	1.2652	0.63919777	11.5891075
113	1.2769	0.5730201	11.170047
114	1.2773	0.5730201	11.170047
115	1.2791	0.5730201	11.170047
116	1.2713	0.58450156	10.821378
117	1.2715	0.58450156	10.821378
118	1.2631	0.6253315	11.2674885
119	1.2627	0.6256592	11.420601
120	1.2737	0.6256592	11.420601
}\four
	\pgfplotstableread{
epoch	loss	latency	hw
1	1.6143	2.122604847	31.66755676
2	1.6013	3.105695724	48.3053093
3	1.625	3.190420628	49.48879242
4	1.6149	3.213324547	49.82917786
5	1.6059	3.23784256	50.1993866
6	1.608	3.228127003	50.08465958
7	1.5805	3.228127003	50.08465958
8	1.6003	3.238307714	50.22866821
9	1.5718	3.072970867	47.95578384
10	1.5467	3.073261023	47.91960526
11	1.5569	3.07943821	48.01018906
12	1.5698	3.244812965	50.27252197
13	1.561	3.238474607	50.16415405
14	1.5446	3.244812965	50.27252197
15	1.5297	3.244812965	50.27252197
16	1.5209	3.2498703	50.36527252
17	1.5246	3.2498703	50.36527252
18	1.5209	3.2498703	50.36527252
19	1.4941	3.241446495	50.24150085
20	1.487	3.241446495	50.24150085
21	1.4897	3.257283688	50.47384644
22	1.4819	3.257283688	50.47384644
23	1.4556	3.257283688	50.47384644
24	1.4393	3.257283688	50.47384644
25	1.4366	3.257283688	50.47384644
26	1.4463	2.838953733	48.48278427
27	1.4225	3.257283688	50.47384644
28	1.4187	2.838953733	48.48278427
29	1.4041	2.838953733	48.48278427
30	1.4084	3.257283688	50.47384644
31	1.3908	2.859630346	48.7885704
32	1.3902	2.859630346	48.7885704
33	1.3729	2.859630346	48.7885704
34	1.3684	2.859630346	48.7885704
35	1.3622	2.859630346	48.7885704
36	1.3555	2.859630346	48.7885704
37	1.3375	2.859630346	48.7885704
38	1.3217	2.848221779	48.65361404
39	1.308	2.859630346	48.7885704
40	1.3013	2.859630346	48.7885704
41	1.2985	2.859630346	48.7885704
42	1.2973	2.859630346	48.7885704
43	1.29	2.859630346	48.7885704
44	1.2743	2.859630346	48.7885704
45	1.274	2.859630346	48.7885704
46	1.2537	2.859630346	48.7885704
47	1.2545	2.859630346	48.7885704
48	1.2274	2.830329418	49.50868225
49	1.2224	2.830329418	49.50868225
50	1.2325	2.830329418	49.50868225
51	1.2066	2.830329418	49.50868225
52	1.2189	2.859630346	48.7885704
53	1.1937	2.830329418	49.50868225
54	1.2147	2.830329418	49.50868225
55	1.1759	2.830329418	49.50868225
56	1.1788	2.830329418	49.50868225
57	1.1882	2.830329418	49.50868225
58	1.1681	2.830329418	49.50868225
59	1.1706	2.830329418	49.50868225
60	1.1625	2.830329418	49.50868225
61	1.1402	2.859630346	48.7885704
62	1.1518	2.859630346	48.7885704
63	1.1291	2.859630346	48.7885704
64	1.1343	2.702782154	49.33873367
65	1.1202	2.632526875	48.58271027
66	1.1177	2.632526875	48.58271027
67	1.1248	2.632526875	48.58271027
68	1.1127	2.632526875	48.58271027
69	1.0987	2.632526875	48.58271027
70	1.0989	2.632526875	48.58271027
71	1.0937	2.632526875	48.58271027
72	1.0858	2.632526875	48.58271027
73	1.081	2.632526875	48.58271027
74	1.0836	2.632526875	48.58271027
75	1.0889	2.632526875	48.58271027
76	1.0743	2.632526875	48.58271027
77	1.0707	2.632526875	48.58271027
78	1.0632	2.632526875	48.58271027
79	1.0631	2.632526875	48.58271027
80	1.0657	2.632526875	48.58271027
81	1.06	2.632526875	48.58271027
82	1.0495	2.632526875	48.58271027
83	1.0491	2.632526875	48.58271027
84	1.0459	3.118922949	50.42047119
85	1.0491	3.118922949	50.42047119
86	1.0446	3.118922949	50.42047119
87	1.0434	3.118922949	50.42047119
88	1.0414	3.118922949	50.42047119
89	1.0355	2.632526875	48.58271027
90	1.0334	2.632526875	48.58271027
91	1.0374	2.632526875	48.58271027
92	1.0322	2.632526875	48.58271027
93	1.033	2.632526875	48.58271027
94	1.0243	2.632526875	48.58271027
95	1.0321	2.632526875	48.58271027
96	1.023	2.632526875	48.58271027
97	1.0252	2.632526875	48.58271027
98	1.0268	2.632526875	48.58271027
99	1.0161	2.632526875	48.58271027
100	1.0279	2.632526875	48.58271027
101	1.0218	2.632526875	48.58271027
102	1.0225	2.632526875	48.58271027
103	1.0208	2.632526875	48.58271027
104	1.0188	2.632526875	48.58271027
105	1.0176	2.632526875	48.58271027
106	1.0189	2.632526875	48.58271027
107	1.0184	2.632526875	48.58271027
108	1.0187	2.632526875	48.58271027
109	1.0195	2.59595108	48.0001297
110	1.0208	2.59595108	48.0001297
111	1.02	2.59595108	48.0001297
112	1.018	2.60438776	47.84963226
113	1.0139	2.609182119	48.00770569
114	1.0154	2.609182119	48.00770569
115	1.016	2.609182119	48.00770569
116	1.047	2.222016811	37.95551682
117	1.0471	2.091850042	38.29021454
118	1.0563	1.925158501	35.00986862
119	1.0877	1.801559448	31.40759087
120	1.1095	1.801559448	31.40759087
}\three	
	\pgfplotstableread{
epoch	loss	latency	hw

}\two	
	\pgfplotstableread{
epoch	loss	latency	hw

}\one	

	\pgfplotstableread{
epoch	loss	latency	hw
-100	  0 0.666 0
400	0 0.66 0
}\constraint
\pgfplotstableread{

epoch	latency
1	-1
2	-1
3	-1
4	-1
5	-1
6	-1
7	-1
8	-1
9	-1
10	-1
}\dummy		


==> figs/energy-oriented_three.tex <==
   
\begin{figure}[b]

\centering
    \begin{tikzpicture}
\input{iclr2022/figs/data/data_energy_oriented}
%for shortening the legend lines
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}                     
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 3 by 1},height=6cm,width=0.37\textwidth]



\nextgroupplot[%title=\bfseries{100K Items},
%width=0.8\textwidth,
height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 80,
ymin = 0,
ytick={0,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (\SI{}{\milli\second})},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	transpose legend},
]



\addplot [mark=none,thick,color=red,forget plot]table[x=Error,y=sixty]{\bars};
\addplot [mark=none,thick,color=blue,forget plot]table[x=Error,y=thirty]{\bars};
\addplot [mark=none,thick,color=olivegreen,forget plot]table[x=Error,y=fifteen]{\bars};



\addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\concodesixty};

\addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\concodethirty};

\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\concodefifteen};










\nextgroupplot[%title=\bfseries{100K Items},
%width=0.8\textwidth,
height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 80,
ymin = 0,
ytick={0,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (\SI{}{\milli\second})},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\scriptsize,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	%transpose legend
	},
	legend to name=masterlegend,
  legend style={legend columns=4,
  %font=\rmfamily\scriptsize
  },
]
]





\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{\methodname}


\addplot [mark=none,thick,color=red,forget plot]table[x=Error,y=sixty]{\bars};
\addplot [mark=none,thick,color=blue,forget plot]table[x=Error,y=thirty]{\bars};
\addplot [mark=none,thick,color=olivegreen,forget plot]table[x=Error,y=fifteen]{\bars};


\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Soft Constraint}

% \addplot [mark=o,only marks,thick,color=black]table[x=Error,y=Latency]{\dance};
% \addlegendentry{Unconstrained}


% \addplot [mark=triangle,only marks,thick,color=black]table[x=Error,y=Latency]{\flops};
% \addlegendentry{NAS only}


\addplot [mark=*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=Latency]{\dance};
\addlegendentry{Unconstrained}


\addplot [mark=triangle*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=Latency]{\flops};
\addlegendentry{NAS Only}





\addplot [mark=none,thick,fill=white]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Latency Constraints}

\addplot [mark=square*, only marks,thick,color=red]table[x=Error,y=Latency]{\dummy};
\addlegendentry{16.6 \SI{}{\milli\second} (60 fps)}
\addplot [mark=square*, only marks,thick,color=blue, fill=blue]table[x=Error,y=Latency]{\dummy};
\addlegendentry{33.3 \SI{}{\milli\second} (30 fps)}

\addplot [mark=square*, only marks,thick,color=olivegreen]table[x=Error,y=Latency]{\dummy};
\addlegendentry{66.6 \SI{}{\milli\second} (15 fps)}





\addplot [mark=diamond,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\linearsixty};

\addplot [mark=diamond,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\linearthirty};

\addplot [mark=diamond,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\linearfifteen};

% \addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\concodesixty};

% \addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\concodethirty};

% \addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\concodefifteen};














\nextgroupplot[%title=\bfseries{100K Items},
%width=0.8\textwidth,
height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 30,
ymin = 0,
ytick={0,5,10,15,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={$Cost_{HW}$},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	transpose legend},
]


\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=HWCost]{\dummy};
%\addlegendentry{\methodname}



\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y=HWCost]{\dummy};
%\addlegendentry{Soft Constraint}

\addplot [mark=*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=HWCost]{\dance};
%\addlegendentry{Unconstrained}


\addplot [mark=triangle*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=HWCost]{\flops};
%\addlegendentry{Flops Penalty}








\addplot [mark=diamond,only marks,thick,color=red,forget plot]table[x=Error,y=HWCost]{\linearsixty};

\addplot [mark=diamond,only marks,thick,color=blue,forget plot]table[x=Error,y=HWCost]{\linearthirty};

\addplot [mark=diamond,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=HWCost]{\linearfifteen};

\addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=HWCost]{\concodesixty};

\addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=HWCost]{\concodethirty};

\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=HWCost]{\concodefifteen};




\end{groupplot}

  \node[right=1em,inner sep=0pt] at (rel axis cs:-1.2,1.15) {\pgfplotslegendfromname{masterlegend}};
\end{tikzpicture}
\caption{Co-exploration results on an alternative $Cost_{HW}$.}
\label{fig:energyplot}
\end{figure}

==> figs/master_imagenet.tex <==
   
   
   
   %\newcommand{\thirdwidth}{0.42\columnwidth}
   %\newcommand{\yshwidth}{-1.7em}
   
\begin{figure}[t]

\centering
    \begin{tikzpicture}
\input{iclr2022/figs/data/data_imagenet}
%for shortening the legend lines
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}                     
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=2.5em,group size= 3 by 1},height=4cm,width=0.3\columnwidth]



\nextgroupplot[%title=\bfseries{100K Items},
width=\thirdwidth,
%height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 250,
ymin = 0,
ytick={0,50,...,250},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=24,
xmax=35,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (\SI{}{\milli\second})},
ylabel near ticks,
ylabel shift=\yshwidth,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=3,
	/tikz/every column/.append style={column sep=55pt},
	transpose legend},
]



\addplot [mark=none,thick,color=olivegreen,forget plot]table[x=Error,y=sixty]{\bars};
\addplot [mark=none,thick,color=blue,forget plot]table[x=Error,y=thirty]{\bars};
%\addplot [mark=none,thick,color=olivegreen,forget plot]table[x=Error,y=fifteen]{\bars};



\addplot [mark=+,only marks,thick,forget plot]table[x=Error,y=Latency]{\concode};











\nextgroupplot[%title=\bfseries{100K Items},
width=\thirdwidth,
%height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 250,
ymin = 0,
ytick={0,50,...,250},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=24,
xmax=35,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (\SI{}{\milli\second})},
ylabel near ticks,
ylabel shift=\yshwidth,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\scriptsize,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	%transpose legend
	},
	legend to name=masterlegend,
  legend style={legend columns=4,
  %font=\rmfamily\scriptsize
  },
]
]





\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{\methodname}


\addplot [mark=none,thick,color=olivegreen,forget plot]table[x=Error,y=sixty]{\bars};
%\addplot [mark=none,thick,color=olivegreen,forget plot]table[x=Error,y=fifteen]{\bars};



\addplot [mark=triangle*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=Latency]{\flops};
\addlegendentry{NAS $\rightarrow$ HW}


\addplot [mark=*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=Latency]{\dance};
\addlegendentry{DANCE~\cite{dance}}

\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{DANCE+Soft Const.}










\addplot [mark=none,thick,fill=white, color=olivegreen]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Latency Const. (125 ms)}

%\addlegendentry{16.6 \SI{}{\milli\second} (60 fps)}
%\addplot [mark=square*, only marks,thick,color=blue, fill=blue]table[x=Error,y=Latency]{\dummy};
%\addlegendentry{33.3 \SI{}{\milli\second} (30 fps)}

%\addplot [mark=square*, only marks,thick,color=olivegreen]table[x=Error,y=Latency]{\dummy};
%\addlegendentry{66.6 \SI{}{\milli\second} (15 fps)}





\addplot [mark=diamond,only marks,thick,forget plot]table[x=Error,y=Latency]{\soft};














\nextgroupplot[%title=\bfseries{100K Items},
width=\thirdwidth,
%height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 50,
ymin = 0,
ytick={0,10,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=24,
xmax=35,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={$Cost_{HW}$},
ylabel near ticks,
ylabel shift=\yshwidth,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=3,
	/tikz/every column/.append style={column sep=55pt},
	transpose legend},
]


\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=HWCost]{\dummy};
%\addlegendentry{\methodname}



\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y=HWCost]{\dummy};
%\addlegendentry{Soft Constraint}

\addplot [mark=*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=HWCost]{\dance};
%\addlegendentry{Unconstrained}


\addplot [mark=triangle*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=HWCost]{\flops};
%\addlegendentry{Flops Penalty}








\addplot [mark=diamond,only marks,thick,forget plot]table[x=Error,y=HWCost]{\soft};

\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=HWCost]{\concode};




\end{groupplot}

  \node[right=1em,inner sep=0pt] at (rel axis cs:-2.55,1.25) {\pgfplotslegendfromname{masterlegend}};
\end{tikzpicture}
\caption{Co-exploration results. (left) and (mid) represent the Latency and (right) represent the hardware cost.
Coloolivegreen marks are hard-constrained and should result in a lower value than the horizontal line of the same color. }
\label{fig:masterplot}
\end{figure}

==> figs/master_side_by_side.tex <==
   
\begin{figure}[t]

\centering
    \begin{tikzpicture}
\input{iclr2022/figs/data/data_masterplot_latency_oriented}
%for shortening the legend lines
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}                     
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 1},height=6cm,width=0.48\columnwidth]
\nextgroupplot[%title=\bfseries{100K Items},
%width=0.8\textwidth,
height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 80,
ymin = 0,
ytick={0,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (ms)},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	%transpose legend
	},
	legend to name=masterlegend,
  legend style={legend columns=4,
  %font=\rmfamily\scriptsize
  },
]
]





\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{\methodname}


\addplot [mark=none,thick,color=red,forget plot]table[x=Error,y=sixty]{\bars};
\addplot [mark=none,thick,color=blue,forget plot]table[x=Error,y=thirty]{\bars};
\addplot [mark=none,thick,color=olivegreen,forget plot]table[x=Error,y=fifteen]{\bars};


\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Soft Constraint}

\addplot [mark=o,only marks,thick,color=black]table[x=Error,y=Latency]{\dance};
\addlegendentry{Unconstrained}


\addplot [mark=triangle,only marks,thick,color=black]table[x=Error,y=Latency]{\flops};
\addlegendentry{NAS only}




\addplot [mark=none,thick,fill=white]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Latency Constraints}

\addplot [mark=square*, only marks,thick,color=red]table[x=Error,y=Latency]{\dummy};
\addlegendentry{16.6 ms (60 fps)}
\addplot [mark=square*, only marks,thick,color=blue, fill=blue]table[x=Error,y=Latency]{\dummy};
\addlegendentry{33.3 ms (30 fps)}

\addplot [mark=square*, only marks,thick,color=olivegreen]table[x=Error,y=Latency]{\dummy};
\addlegendentry{66.6 ms (15 fps)}





\addplot [mark=diamond,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\linearsixty};

\addplot [mark=diamond,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\linearthirty};

\addplot [mark=diamond,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\linearfifteen};

\addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\concodesixty};

\addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\concodethirty};

\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\concodefifteen};












\nextgroupplot[%title=\bfseries{100K Items},
%width=0.8\textwidth,
height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 30,
ymin = 0,
ytick={0,5,10,15,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={$Cost_{HW}$},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	transpose legend},
]


\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=HWCost]{\dummy};
%\addlegendentry{\methodname}



\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y=HWCost]{\dummy};
%\addlegendentry{Soft Constraint}

\addplot [mark=o,only marks,thick,color=black]table[x=Error,y=HWCost]{\dance};
%\addlegendentry{Unconstrained}


\addplot [mark=triangle,only marks,thick,color=black]table[x=Error,y=HWCost]{\flops};
%\addlegendentry{Flops Penalty}








\addplot [mark=diamond,only marks,thick,color=red,forget plot]table[x=Error,y=HWCost]{\linearsixty};

\addplot [mark=diamond,only marks,thick,color=blue,forget plot]table[x=Error,y=HWCost]{\linearthirty};

\addplot [mark=diamond,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=HWCost]{\linearfifteen};

\addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=HWCost]{\concodesixty};

\addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=HWCost]{\concodethirty};

\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=HWCost]{\concodefifteen};




\end{groupplot}

  \node[right=1em,inner sep=0pt] at (rel axis cs:-1.5,1.15) {\pgfplotslegendfromname{masterlegend}};
\end{tikzpicture}
\caption{Co-exploration results. \JL{points should be below the const bars}}
\label{fig:masterplot}
\end{figure}

==> figs/master_three.tex <==
   
   
   
   \newcommand{\thirdwidth}{0.42\columnwidth}
   \newcommand{\yshwidth}{-1.7em}
   
   
\begin{figure}[t]

\centering
    \begin{tikzpicture}
%\input{iclr2022/figs/data/data_masterplot_latency_oriented}
\input{figs/data/data_cifar_dac}
%for shortening the legend lines
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}                     
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=2.5em,group size= 3 by 1},height=4cm,width=0.3\columnwidth]



%Err - Latency plot for HDX. no legends here

\nextgroupplot[%title=\bfseries{100K Items},
width=\thirdwidth,
%height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 80,
ymin = 0,
ytick={0,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=5.5,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (\SI{}{\milli\second})},
ylabel near ticks,
ylabel shift=\yshwidth,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	transpose legend},
]



\addplot [mark=none,thick,color=red,forget plot]table[x=Error,y=sixty]{\bars};
\addplot [mark=none,thick,color=blue,forget plot]table[x=Error,y=thirty]{\bars};
%\addplot [mark=none,thick,color=olivegreen,forget plot]table[x=Error,y=fifteen]{\bars};



\addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\concodesixty};

\addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\concodethirty};

%\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\concodefifteen};








%Err - Latency plot for baselines. all legends are here


\nextgroupplot[%title=\bfseries{100K Items},
width=\thirdwidth,
%height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 80,
ymin = 0,
ytick={0,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=5.5,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (\SI{}{\milli\second})},
ylabel near ticks,
ylabel shift=\yshwidth,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\scriptsize,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	%transpose legend
	},
	legend to name=masterlegend,
  legend style={legend columns=4,
  %font=\rmfamily\scriptsize
  },
]
]





\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{\methodname}


\addplot [mark=none,thick,color=red,forget plot]table[x=Error,y=sixty]{\bars};
\addplot [mark=none,thick,color=blue,forget plot]table[x=Error,y=thirty]{\bars};
%\addplot [mark=none,thick,color=olivegreen,forget plot]table[x=Error,y=fifteen]{\bars};



\addplot [mark=x,mark options={},only marks,color=black]table[x=Error,y=Latency]{\flops};
\addlegendentry{NAS $\rightarrow$ HW}


\addplot [mark=triangle,only marks,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Auto-NBA~\cite{fu2021autonba}}

\addplot [mark=diamond,thick,only marks,color=black]table[x=Error,y=Latency]{\dance};
\addlegendentry{DANCE~\cite{dance}}

\addplot [mark=diamond,thick,only marks,color=black, forget plot]table[x=Error,y=Latency]{\dummy};
%\addlegendentry{DANCE+Soft Const.}










\addplot [mark=none,thick,fill=white]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Latency Const.}

\addplot [mark=square*, only marks,thick,color=red]table[x=Error,y=Latency]{\dummy};
\addlegendentry{16.6 \SI{}{\milli\second} (60 fps)}
\addplot [mark=square*, only marks,thick,color=blue, fill=blue]table[x=Error,y=Latency]{\dummy};
\addlegendentry{33.3 \SI{}{\milli\second} (30 fps)}

%\addplot [mark=square*, only marks,thick,color=olivegreen]table[x=Error,y=Latency]{\dummy};
%\addlegendentry{66.6 \SI{}{\milli\second} (15 fps)}





\addplot [mark=diamond,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\linearsixty};

\addplot [mark=diamond,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\linearthirty};


\addplot [mark=triangle,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\nbasixty};

\addplot [mark=triangle,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\nbathirty};

%\addplot [mark=diamond,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\linearfifteen};














%Err - CostHW plot. no legends here

\nextgroupplot[%title=\bfseries{100K Items},
width=\thirdwidth,
%height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 30,
ymin = 0,
ytick={0,5,10,15,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=5.5,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={$Cost_{HW}$},
ylabel near ticks,
ylabel shift=\yshwidth,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	transpose legend},
]


\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=HWCost]{\dummy};
%\addlegendentry{\methodname}



\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y=HWCost]{\dummy};
%\addlegendentry{Soft Constraint}

\addplot [mark=diamond,thick,only marks,color=black]table[x=Error,y=HWCost]{\dance};
%\addlegendentry{Unconstrained}

\addplot [mark=triangle,only marks,thick,color=red]table[x=Error,y=HWCost]{\nbathirty};

\addplot [mark=triangle,only marks,thick,color=blue]table[x=Error,y=HWCost]{\nbasixty};

\addplot [mark=x,mark options={fill=lightgray},only marks,color=black]table[x=Error,y=HWCost]{\flops};
%\addlegendentry{Flops Penalty}








\addplot [mark=diamond,only marks,color=red,thick,forget plot]table[x=Error,y=HWCost]{\linearsixty};

\addplot [mark=diamond,only marks,color=blue,thick,forget plot]table[x=Error,y=HWCost]{\linearthirty};

%\addplot [mark=diamond,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=HWCost]{\linearfifteen};

\addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=HWCost]{\concodesixty};

\addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=HWCost]{\concodethirty};

%\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=HWCost]{\concodefifteen};




\end{groupplot}

jdd  \node[right=1em,inner sep=0pt] at (rel axis cs:-2.15,1.25) {\pgfplotslegendfromname{masterlegend}};
\end{tikzpicture}
\vspace{-7mm}
\caption{Co-exploration results. (left) and (mid) represent the latency and (right) represent the hardware cost.
Colored marks are methods with constraints of the same color. }
\vspace{-3mm}
\label{fig:masterplot}
\end{figure}

==> figs/master_wide.tex <==
   
\begin{figure}[t]

\centering
    \begin{tikzpicture}
\input{iclr2022/figs/data/data_masterplot_latency_oriented}
\begin{axis}[%title=\bfseries{100K Items},
width=0.8\textwidth,
height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
ymajorgrids,
ymax = 80,
ymin = 0,
ytick={0,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (ms)},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	transpose legend},
]


\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{\methodname}



\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Soft Constraint}

\addplot [mark=o,only marks,thick,color=black]table[x=Error,y=Latency]{\dance};
\addlegendentry{Unconstrained}


\addplot [mark=triangle,only marks,thick,color=black]table[x=Error,y=Latency]{\flops};
\addlegendentry{Flops Penalty}





\addplot [mark=square*, only marks,thick,color=red]table[x=Error,y=Latency]{\dummy};
\addlegendentry{60 fps}
\addplot [mark=square*, only marks,thick,color=blue, fill=blue]table[x=Error,y=Latency]{\dummy};
\addlegendentry{30 fps}

\addplot [mark=square*, only marks,thick,color=olivegreen]table[x=Error,y=Latency]{\dummy};
\addlegendentry{15 fps}




\addplot [mark=diamond,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\linearsixty};

\addplot [mark=diamond,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\linearthirty};

\addplot [mark=diamond,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\linearfifteen};

\addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\concodesixty};

\addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\concodethirty};

\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\concodefifteen};


\addplot [mark=none,color=red]table[x=Error,y=sixty]{\bars};
\addplot [mark=none,color=blue]table[x=Error,y=thirty]{\bars};
\addplot [mark=none,color=olivegreen]table[x=Error,y=fifteen]{\bars};


\end{axis}
\end{tikzpicture}
\caption{Co-exploration results.}
\label{fig:masterplot}
\end{figure}

==> figs/masterplot.tex <==
   
\begin{figure}[t]
    \begin{tikzpicture}
    
\pgfplotstableread{
Error Latency
4.104	69.232
4.220	49.651
4.107	56.109
4.133	49.922
4.353	40.122
4.137	89.463
4.193	71.512
4.080	71.047
4.322	55.050
4.223	49.568
4.197	91.916
4.280	79.534
4.236	65.089
4.289	49.575
4.279	66.791
4.104	69.232
4.220	49.651
4.107	56.109
4.133	49.922
4.353	40.122
4.137	89.463
4.193	71.512
4.080	71.047
4.322	32.812
4.223	30.867
4.197	91.916
4.280	79.534
4.236	65.089
4.289	31.582
4.279	66.791
4.104	69.232
4.220	49.651
4.107	56.109
4.133	49.922
4.353	40.122
4.137	61.665
4.193	46.164
4.080	44.698
4.322	55.050
4.223	49.568
4.197	59.315
4.280	53.590
4.236	65.089
4.289	49.575
4.279	42.887    
}\dance
    
\pgfplotstableread{
Error   Latency
4.008	102.861
4.124	63.341
4.186	61.897
4.017	115.147
3.921	109.715
4.061	70.438
11.027	7.276
7.073	16.442
5.749	23.009
5.374	25.234
4.724	33.195
4.353	42.987
4.008	102.861
4.124	63.341
4.186	61.897
4.017	115.147
3.921	109.715
4.061	70.438
11.027	7.276
7.073	16.442
5.749	23.009
5.374	25.234
4.724	33.195
4.353	42.987
4.008	102.861
4.124	63.341
4.186	61.897
4.017	115.147
3.921	109.715
4.061	70.438
11.027	7.276
7.073	16.442
5.749	23.009
5.374	25.234
4.724	33.195
4.353	42.987
}\flops
    
\pgfplotstableread{
Error   Latency
4.130	69.513
4.107	46.097
4.150	72.218
4.444	40.405
4.240	34.631
4.056	84.680
4.389	54.768
4.233	56.980
4.293	54.033
4.426	47.850
4.016	82.633
4.205	76.590
4.210	64.061
4.137	49.298
4.414	52.541
4.150	50.839
4.349	42.488
4.300	46.533
4.364	31.817
4.379	35.481
4.213	76.629
4.100	59.242
4.203	52.837
4.412	36.227
4.279	52.986
4.289	42.653
4.210	61.990
4.508	57.426
4.548	46.309
}\linearsixty

\pgfplotstableread{
Error   Latency
4.279	54.729
4.170	47.216
4.086	48.029
4.488	42.203
4.429	39.046
4.153	97.720
4.120	61.264
4.283	62.883
4.259	62.161
4.584	26.586
4.064	102.528
4.190	67.483
4.200	58.616
4.250	62.643
4.452	30.648
4.097	58.914
4.193	58.257
4.144	51.781
4.384	37.364
4.279	32.114
4.243	78.958
4.369	64.429
4.492	32.403
4.468	26.844
4.140	53.341
4.299	67.713
4.319	33.145
4.449	31.576
4.269	33.238
}\linearthirty
\pgfplotstableread{
Error   Latency
4.140	61.664
4.090	50.478
4.295	53.760
4.300	50.684
4.339	36.943
4.041	60.482
4.084	55.355
4.299	62.300
4.223	47.852
4.170	62.918
4.429	46.106
4.309	39.746
4.110	65.454
4.200	59.654
}\linearfifteen
\pgfplotstableread{
Error   Latency
4.585	15.857
4.767	15.633
5.785	16.210
5.315	8.665
6.220	8.184
5.607	13.932
5.703	16.459
5.965	16.641
6.273	14.934
5.706	14.704
5.968	16.303
5.480	15.904
5.832	14.902
5.971	14.459
6.140	16.210
}\concodesixty
\pgfplotstableread{
Error   Latency
5.006	13.069
4.698	29.667
4.303	31.860
4.409	32.237
4.482	28.136
4.754	27.280
4.817	29.224
4.810	29.519
4.760	29.734
4.834	27.238
5.016	12.724
4.834	29.675
4.488	27.176
4.817	29.498
4.561	24.670
}\concodethirty
\pgfplotstableread{
Error   Latency
4.001	60.896
4.147	58.327
4.157	44.686
4.193	63.811
4.312	65.890
4.203	64.038
4.240	57.380
4.389	59.763
4.074	53.312
4.283	62.381
4.107	63.239
4.313	59.585
4.190	61.677
4.147	62.166
4.180	62.601
}\concodefifteen



\pgfplotstableread{
Error   sixty thirty fifteen
0   16.67 33.33 66.67
10   16.67 33.3 66.67
}\bars

\pgfplotstableread{
Error   Latency
0   0
}\dummy

\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 1},height=6cm,width=0.48\columnwidth]


\nextgroupplot[%title=\bfseries{100K Items},
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
ymajorgrids,
ymax=120,
ymin = 0,
ytick={0,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.5,
xmax=7,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (ms)},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=3,
	/tikz/every column/.append style={column sep=55pt}},
]
\addplot [mark=triangle,only marks,thick,color=black]table[x=Error,y=Latency]{\flops};
\addlegendentry{Flops}

\addplot [mark=o,only marks,thick,color=black]table[x=Error,y=Latency]{\dance};
\addlegendentry{Unconstrained}

\addplot [mark=x,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Linear}

\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{\methodname}



\addplot [mark=square*, only marks,thick,color=red]table[x=Error,y=Latency]{\dummy};
\addlegendentry{60 fps}
\addplot [mark=square*, only marks,thick,color=blue, fill=blue]table[x=Error,y=Latency]{\dummy};
\addlegendentry{30 fps}

\addplot [mark=square*, only marks,thick,color=olivegreen]table[x=Error,y=Latency]{\dummy};
\addlegendentry{15 fps}




\addplot [mark=x,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\linearsixty};

\addplot [mark=x,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\linearthirty};

\addplot [mark=x,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\linearfifteen};

\addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\concodesixty};

\addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\concodethirty};

\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\concodefifteen};


\addplot [mark=none,color=red]table[x=Error,y=sixty]{\bars};
\addplot [mark=none,color=blue]table[x=Error,y=thirty]{\bars};
\addplot [mark=none,color=olivegreen]table[x=Error,y=fifteen]{\bars};






\nextgroupplot[%title=\bfseries{100K Items},
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
ymajorgrids,
ymax=100,
ymin = 0,
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3,
xmax=7,
xlabel = {Global Objective},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (ms)},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed,
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=3,
	/tikz/every column/.append style={column sep=55pt}},
]
\addplot [mark=triangle,only marks,thick,color=black]table[x=Error,y=Latency]{\flops};
\addlegendentry{flops}

\addplot [mark=x,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Linear}

\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{\methodname}



\addplot [mark=square*, only marks,thick,color=red]table[x=Error,y=Latency]{\dummy};
\addlegendentry{60 fps}
\addplot [mark=square*, only marks,thick,color=blue, fill=blue]table[x=Error,y=Latency]{\dummy};
\addlegendentry{30 fps}

\addplot [mark=square*, only marks,thick,color=olivegreen]table[x=Error,y=Latency]{\dummy};
\addlegendentry{15 fps}




\addplot [mark=x,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\linearsixty};

\addplot [mark=x,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\linearthirty};

\addplot [mark=x,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\linearfifteen};

\addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\concodesixty};

\addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\concodethirty};

\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\concodefifteen};


\addplot [mark=none,color=red]table[x=Error,y=sixty]{\bars};
\addplot [mark=none,color=blue]table[x=Error,y=thirty]{\bars};
\addplot [mark=none,color=olivegreen]table[x=Error,y=fifteen]{\bars};



%\addplot [mark=x,thick,color=black]table[x=learners,y=BLC]{figures/data/learners/100k.txt};
%\addlegendentry{BLC}


\end{groupplot}
\end{tikzpicture}
\caption{Co-exploration results.}
\label{fig:masterplot}
\end{figure}

==> figs/sense.tex <==
   
\begin{figure}[t]
\centering
\hspace{-1cm}
\captionsetup[subfigure]{oneside,margin={.8cm,0cm}}
\begin{subfigure}{.30\columnwidth}
\centering
%for shortening the legend lines
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}                               
    \begin{tikzpicture}
\input{figs/data/sensedata}
\begin{axis}[
%ybar,
%bar width=2em,
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
axis y line*=right, % dual axis plot https://tex.stackexchange.com/questions/198997/pgfplots-two-y-axis-with-three-plots-and-one-legend
width=1.4\columnwidth, height=3.5cm,
xmajorticks=true,
xmin=-10,
xmax=130,
ymajorgrids,
ymax=200,
ymin = 0,
%ytick={2,4,...,10},
%xtick={2,4,...,10},
%xticklabels={2,4,...,10},
xlabel = {Epoch},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.95)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
%ylabel={Latency (ms)},
ylabel near ticks,
ylabel style = {font=\scriptsize, yshift=+.1cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, xshift=.6cm
},
ymajorticks=false,
%cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.647,.58), font=\tiny},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.5cm}},
%	legend to name=masterlegend,
%  legend style={legend columns=2,
%  %font=\rmfamily\scriptsize
%  },
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
	]  

\addplot[thick,color=olivegreen] table [x=epoch, 
     y expr=\thisrow{latency}*50] {\ten};\addlegendentry{Latency}

\addplot[thick,color=blue] table [x=epoch, y=latency] {\dummy};\addlegendentry{Loss}
\addplot[mark=none,color=red] table [x=epoch, y expr=\thisrow{latency}*50] {\constraint};

\end{axis}

\begin{axis}[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
width=1.4\columnwidth, height=3.5cm,
xmajorticks=false,
%ymajorgrids,
xmin=-10,
xmax=130,
ymax = 3,
ymin = 0,
ytick={0,1,2},
%xtick={0,1,2,3,4},
%xticklabels={1,2,4,8,16},
%xlabel = {\#Engines},
%xlabel shift=-2.5em,
%xlabel near ticks,
%xlabel style={at={(ticklabel cs:0.95)},font =\rmfamily\scriptsize},
%x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Global Loss},
%ymajorticks=false,
ylabel near ticks,
ylabel style = {font=\scriptsize, yshift=-.1cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed,
},
%ymajorticks=false,
%cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.6,.55), font=\tiny},
anchor=south,legend columns=2,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[thick, color=blue] table [x=epoch, y=loss] {\ten};
%\addlegendentry{Global Loss}

\end{axis}


\end{tikzpicture}  
\vspace{-5mm}  
\caption{\vspace{-3mm}$p$=1e-2}
% \vspace{-5mm}

\end{subfigure}
%
%
\begin{subfigure}{.30\columnwidth}
\centering
%for shortening the legend lines
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}                               
    \begin{tikzpicture}
\input{figs/data/sensedata}
\begin{axis}[
%ybar,
%bar width=2em,
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
axis y line*=right, % dual axis plot https://tex.stackexchange.com/questions/198997/pgfplots-two-y-axis-with-three-plots-and-one-legend
width=1.4\columnwidth, height=3.5cm,
xmajorticks=true,
xmin=-10,
xmax=130,
ymajorgrids,
ymax=200,
ymin = 0,
%ytick={2,4,...,10},
%xtick={2,4,...,10},
%xticklabels={2,4,...,10},
xlabel = {Epoch},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.95)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
%ylabel{Latency (ms)},
ymajorticks=false,
ylabel style = {font=\scriptsize, yshift=+.1cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, xshift=.6cm
},
%cycle list name=custom,
legend cell align={left},
legend style={draw, fill=white, at={(0.647,.55), font=\tiny},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
	]  

\addplot[thick,color=olivegreen] table [x=epoch, 
     y expr=\thisrow{latency}*50] {\seven};%\addlegendentry{Latency}

\addplot[thick,color=blue] table [x=epoch, y=latency] {\dummy};%\addlegendentry{Global Loss}
\addplot[mark=none,color=red] table [x=epoch, y expr=\thisrow{latency}*50] {\constraint};
\end{axis}

\begin{axis}[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
width=1.4\columnwidth, height=3.5cm,
xmajorticks=false,
%ymajorgrids,
xmin=-10,
xmax=130,
ymax = 3,
ymin = 0,
%ytick={0,20,...,160},
%xtick={0,1,2,3,4},
%xticklabels={1,2,4,8,16},
%xlabel = {\#Engines},
%xlabel shift=-2.5em,
%xlabel near ticks,
%xlabel style={at={(ticklabel cs:0.95)},font =\rmfamily\scriptsize},
%x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
%ylabel{Global Loss},
ymajorticks=false,
ylabel style = {font=\scriptsize, yshift=-.1cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed,
},
%cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.6,.55), font=\tiny},
anchor=south,legend columns=2,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[thick, color=blue] table [x=epoch, y=loss] {\seven};
%\addlegendentry{Global Loss}

\end{axis}


\end{tikzpicture}  
\vspace{-5mm}  
\caption{\vspace{-3mm}$p$=7e-3}
% \vspace{-5mm}

\end{subfigure}
%
%
\begin{subfigure}{.30\columnwidth}
\centering
%for shortening the legend lines
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}                               
    \begin{tikzpicture}
\input{figs/data/sensedata}
\begin{axis}[
%ybar,
%bar width=2em,
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
axis y line*=right, % dual axis plot https://tex.stackexchange.com/questions/198997/pgfplots-two-y-axis-with-three-plots-and-one-legend
width=1.4\columnwidth, height=3.5cm,
xmajorticks=true,
ymajorgrids,
ymax=200,
ymin = 0,
xmin=-10,
xmax=130,
ytick={0,50,100,150},
%xtick={2,4,...,10},
%xticklabels={2,4,...,10},
xlabel = {Epoch},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.95)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel = {Latency (ms)},
ylabel style = {font=\scriptsize, yshift=+.1cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, xshift=.6cm
},
%cycle list name=custom,
legend cell align={left},
legend style={draw, fill=white, at={(0.647,.55), font=\tiny},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
	]  

\addplot[thick,color=olivegreen] table [x=epoch, 
     y expr=\thisrow{latency}*50] {\four};%\addlegendentry{Latency}

\addplot[thick,color=blue] table [x=epoch, y=latency] {\dummy};%\addlegendentry{Global Loss}

\addplot[mark=none,color=red] table [x=epoch, y expr=\thisrow{latency}*50] {\constraint};

\end{axis}

\begin{axis}[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
width=1.4\columnwidth, height=3.5cm,
xmajorticks=false,
%ymajorgrids,
xmin=-10,
xmax=130,
ymax = 3,
ymin = 0,
%ytick={0,20,...,160},
%xtick={0,1,2,3,4},
%xticklabels={1,2,4,8,16},
%xlabel = {\#Engines},
%xlabel shift=-2.5em,
%xlabel near ticks,
%xlabel style={at={(ticklabel cs:0.95)},font =\rmfamily\scriptsize},
%x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
%ylabel={Global Loss},
ymajorticks=false,
ylabel style = {font=\scriptsize, yshift=-.1cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed,
},
%cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.6,.55), font=\tiny},
anchor=south,legend columns=2,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[thick, color=blue] table [x=epoch, y=loss] {\four};
%\addlegendentry{Global Loss}


\end{axis}

 
\end{tikzpicture}  
\vspace{-5mm}  
\caption{\vspace{-3mm}$p$=4e-3}
% \vspace{-5mm}

\end{subfigure}
%
%
\caption{Sensitivity to $p$ on \methodname. The red lines represents latency constraint at 33.3 ms.}
\vspace{-4mm}
\label{fig:sense}
\end{figure}

==> iclr2022/figs/Econst.tex <==
   
\begin{figure}[t]

\centering
    \begin{tikzpicture}
\input{iclr2022/figs/data/data_Econst}
\input{iclr2022/figs/data/data_Aconst}
%for shortening the legend lines
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
},
auto title/.style={
        title=(\AlphAlph{\pgfplots@group@current@plot})
    }
}              

\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 2},height=4cm,width=0.45\columnwidth
]









\nextgroupplot[%title=\bfseries{100K Items},
%width=0.8\textwidth,
%height=0.3\textwidth,
title={(a)},
title style={yshift=-38.2mm},
font=\footnotesize,
xmajorticks=true,
%ymajorgrids,
ymax = 50,
ymin = 0,
ytick={0,10,...,60},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Energy (\SI{}{\milli\joule})},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend to name=masterlegend,
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=6,
	/tikz/every column/.append style={column sep=185pt},
	%transpose legend
	},
]



\addplot [mark=none,thick,color=red]table[x=Error,y=Ebar, forget plot]{\bars};

\addplot [mark=+,only marks,thick]table[x=Error,y expr=\thisrow{Energy}/1e9]{\concode};
\addlegendentry{\methodname}

\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y expr=\thisrow{Energy}/1e9]{\linear};
\addlegendentry{Soft Constraint}


\addplot [mark=*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y expr=\thisrow{Energy}/1e9]{\unconstrained};
\addlegendentry{Unconstrained}



\addplot [mark=none,thick,color=red]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Energy Constraint (\SI{10}{\milli\joule})}


\addplot [mark=none,thick,color=blue]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Area Constraint (\SI{2}{\milli\meter\squared})}








\nextgroupplot[%title=\bfseries{100K Items},
%width=0.8\textwidth,
%height=0.4\textwidth,
title={(b)},
title style={yshift=-36.9mm},
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 30,
ymin = 0,
ytick={0,5,10,15,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={$Cost_{HW}$},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
legend to name=constraintlegend,
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=5,
	/tikz/every column/.append style={column sep=55pt},
	%transpose legend
	},
]



\addplot [mark=*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=HWCost]{\unconstrained};
%\addlegendentry{Unconstrained}

\addplot [mark=diamond,only marks,thick,forget plot]table[x=Error,y=HWCost]{\linear};
\addplot [mark=+,only marks,thick,forget plot]table[x=Error,y=HWCost]{\concode};


















\nextgroupplot[%title=\bfseries{100K Items},
%width=0.8\textwidth,
%height=0.4\textwidth,
title={(c)},
title style={yshift=-36.9mm},
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 4,
ymin = 0,
ytick={0,1,...,4},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Area (\SI{}{\milli\meter\squared})},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	%transpose legend
	},
]



\addplot [mark=none,thick,color=blue]table[x=Error,y=Abar]{\Abars};



\addplot [mark=+,only marks,thick]table[x=Error,y=Area]{\Aconcode};

\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y=Area]{\Alinear};


\addplot [mark=*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=Area]{\Aunconstrained};









\nextgroupplot[%title=\bfseries{100K Items},
%width=0.8\textwidth,
%height=0.4\textwidth,
title={(d)},
title style={yshift=-36.9mm},
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 30,
ymin = 0,
ytick={0,5,10,15,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={$Cost_{HW}$},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
]



\addplot [mark=*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=HWCost]{\Aunconstrained};
%\addlegendentry{Unconstrained}

\addplot [mark=diamond,only marks,thick,forget plot]table[x=Error,y=HWCost]{\Alinear};
\addplot [mark=+,only marks,thick,forget plot]table[x=Error,y=HWCost]{\Aconcode};




\end{groupplot}

  \node[right=1em,inner sep=0pt] at (rel axis cs:+0.3, 1.25) {\pgfplotslegendfromname{masterlegend}};
  
 % \node[right=1em,inner sep=0pt] at (rel axis cs:-.3, 1.15) {\pgfplotslegendfromname{constraintlegend}};
\end{tikzpicture}
\caption{Experimental results for energy- and area- constrained co-exploration. Results in (a) and (b) are the energy-constrained and those in (c) and (d) are area-constrained exploration.}
\label{fig:Econst}
\end{figure}

==> iclr2022/figs/data/data_Aconst.tex <==
        
\pgfplotstableread{
Error Area HWCost
4.103666667	2.53	2.18E+01
4.219666667	2.53	1.67E+01
4.107	2.53	1.81E+01
4.133333333	1.95	1.53E+01
4.352666667	1.95	1.27E+01
}\Aunconstrained
    
\pgfplotstableread{
Error Area HWCost
4.087	1.95	1.66E+01
3.921	1.89	1.52E+01
4.074	1.89	1.19E+01
4.319	1.95	1.35E+01
4.372333333	1.95	1.31E+01
}\Aconcode

\pgfplotstableread{
Error Area HWCost
4.216666667	1.95	1.58E+01
4.19	1.95	1.61E+01
4.153333333	1.95	1.58E+01
4.133333333	1.95	1.47E+01
4.757	1.95	6.77E+00
4.969666667	1.95	6.99E+00
5.802333333	1.95	5.49E+00
4.730666667	1.95	7.75E+00
}\Alinear


\pgfplotstableread{
Error   Abar
0    2
10    2
}\Abars

\pgfplotstableread{
Error   Latency HWCost
0   0   0
}\dummy


==> iclr2022/figs/data/data_Econst.tex <==
        
\pgfplotstableread{
Error Energy HWCost
4.103666667	3.70E+10	2.18E+01
4.219666667	2.75E+10	1.67E+01
4.107	2.98E+10	1.81E+01
4.133333333	2.47E+10	1.53E+01
4.352666667	2.00E+10	1.27E+01
}\unconstrained
    
\pgfplotstableread{
Error Energy HWCost
4.080	9.50E+09	1.03E+01
4.024	9.99E+09	1.11E+01
4.047	8.88E+09	1.08E+01
4.216	9.65E+09	1.09E+01
4.230	9.31E+09	1.04E+01
}\concode

\pgfplotstableread{
Error Energy HWCost
5.159	6.77E+09	5.57E+00
4.462	6.24E+09	7.94E+00
4.890	4.90E+09	6.67E+00
4.817	8.58E+09	6.56E+00
}\linear


\pgfplotstableread{
Error   Ebar
0    10
10    10
}\bars

\pgfplotstableread{
Error   Latency HWCost
0   0   0
}\dummy


==> iclr2022/figs/data/data_cifar_dac.tex <==
    
\pgfplotstableread{
Error Latency HWCost
4.10	69.23	2.18E+01
4.22	49.65	1.67E+01
4.11	56.11	1.81E+01
4.13	49.92	1.53E+01
4.35	40.12	1.27E+01
% 4.22	64.88	1.34E+01
% 4.46	31.81	1.05E+01
% 4.49	35.40	1.15E+01
% 4.36	30.37	1.02E+01
% 4.56	26.14	9.03E+00
% 4.10	69.23	2.18E+01
% 4.22	49.65	1.67E+01
% 4.11	56.11	1.81E+01
% 4.13	49.92	1.53E+01
% 4.35	40.12	1.27E+01
% 4.10	69.23	2.18E+01
% 4.22	49.65	1.67E+01
% 4.11	56.11	1.81E+01
% 4.13	49.92	1.53E+01
% 4.35	40.12	1.27E+01
}\dance


\pgfplotstableread{
Error Latency HWCost
4.45	28.95	10.91532137
4.69	24.29	8.570141113
5.04	24.30	8.556119463
4.61	32.90	12.08707796
4.77	29.76	10.10901835
5.23	24.25	8.52518177
4.58	27.67	9.842209016
4.46	29.63	10.03190101
4.57	27.51	9.457146288
4.45	32.02	11.64877336
4.87	25.62	8.898752028
5.23	25.26	8.844910921
}\nba


\pgfplotstableread{
Error Latency HWCost
4.45	28.95	10.91532137
4.69	24.29	8.570141113
5.04	24.30	8.556119463
4.61	32.90	12.08707796
4.77	29.76	10.10901835
5.23	24.25	8.52518177
}\nbathirty


\pgfplotstableread{
Error Latency HWCost
4.58	27.67	9.842209016
4.56	29.63	10.03190101
4.59	27.51	9.457146288
4.46	32.02	11.64877336
4.96	25.62	8.898752028
5.23	25.26	8.844910921
}\nbasixty
    
\pgfplotstableread{
Error Latency HWCost
4.01	102.86	2.19E+01
4.12	63.34	2.04E+01
4.19	61.90	1.88E+01
4.02	115.15	2.50E+01
3.92	109.71	2.37E+01
4.06	70.44	2.21E+01
11.03	7.28	3.09E+00
7.07	16.44	4.88E+00
5.75	23.01	6.02E+00
5.37	25.23	6.41E+00
4.72	33.19	1.08E+01
4.35	42.99	1.47E+01
4.01	102.86	2.19E+01
4.12	63.34	2.04E+01
4.19	61.90	1.88E+01
4.02	115.15	2.50E+01
3.92	109.71	2.37E+01
4.06	70.44	2.21E+01
11.03	7.28	3.09E+00
7.07	16.44	4.88E+00
5.75	23.01	6.02E+00
5.37	25.23	6.41E+00
4.72	33.19	1.08E+01
4.35	42.99	1.47E+01
4.01	102.86	2.19E+01
4.12	63.34	2.04E+01
4.19	61.90	1.88E+01
4.02	115.15	2.50E+01
3.92	109.71	2.37E+01
4.06	70.44	2.21E+01
11.03	7.28	3.09E+00
7.07	16.44	4.88E+00
5.75	23.01	6.02E+00
5.37	25.23	6.41E+00
4.72	33.19	1.08E+01
4.35	42.99	1.47E+01
4.196	6.32E+01	2.02E+01
4.24	5.23E+01	1.61E+01
4.412	4.18E+01	1.31E+01
5.533	2.31E+01	6.05E+00
7.255	1.60E+01	4.73E+00
}\flops
    
\pgfplotstableread{
Error Latency HWCost
% 4.13	69.51	2.11E+01
% 4.11	46.10	1.56E+01
% 4.15	72.22	1.47E+01
% 4.45	40.41	1.28E+01
% 4.44	34.63	1.13E+01
4.15	50.84	1.68E+01
4.35	42.49	1.46E+01
4.21	46.53	1.44E+01
4.35	31.82	1.07E+01
4.43	35.48	1.15E+01
}\linearsixty

\pgfplotstableread{
Error Latency HWCost
% 4.17	54.73	1.80E+01
% 4.20	47.22	1.52E+01
% 4.13	48.03	1.61E+01
% 4.41	42.20	1.36E+01
% 4.54	39.05	1.25E+01
4.10	58.91	1.84E+01
4.03	58.26	1.77E+01
4.14	51.78	1.70E+01
4.35	37.36	1.22E+01
4.36	32.11	1.15E+01
}\linearthirty
\pgfplotstableread{
Error Latency HWCost
4.14	61.66	1.98E+01
4.07	50.48	1.68E+01
4.32	53.76	1.66E+01
4.26	50.68	1.68E+01
4.26	36.94	1.32E+01
}\linearfifteen










\pgfplotstableread{
Error Latency HWCost
4.860	13.39	5.59E+00
4.532	15.63	6.12E+00
4.522	15.19	6.09E+00
4.674	16.13	6.49E+00
6.71	8.11E+00	4.13E+00
}\concodesixty
\pgfplotstableread{
Error Latency HWCost
4.741	30.78	1.12E+01
4.167	31.09	1.05E+01
4.472	32.55	1.07E+01
4.300	28.92	9.76E+00
4.323	3.22E+01	1.26E+01
}\concodethirty
\pgfplotstableread{
Error Latency HWCost
4.900	53.68	1.63E+01
4.800	59.53	1.95E+01
4.700	59.77	1.94E+01
4.600	48.38	1.62E+01
}\concodefifteen



\pgfplotstableread{
Error   sixty thirty fifteen
0   16.67 33.33 66.67
10   16.67 33.3 66.67
}\bars

\pgfplotstableread{
Error   Latency HWCost
0   0   0
}\dummy


==> iclr2022/figs/data/data_energy_oriented.tex <==
    
\pgfplotstableread{
Error Latency HWCost
4.137	89.463	25.912
4.193	71.512	20.518
4.080	71.047	19.389
4.322	55.050	15.482
4.223	49.568	14.007
4.137	61.665	38.958
4.193	46.164	27.770
4.080	44.698	26.854
4.322	55.050	15.482
4.223	49.568	14.007
}\dance
    
\pgfplotstableread{
Error Latency HWCost
4.008	104.486	3.46E+01
4.124	108.149	4.02E+01
4.186	61.897	3.70E+01
4.017	115.147	4.13E+01
3.921	109.715	3.86E+01
4.061	106.732	3.84E+01
11.027	7.276	3.68E+00
7.073	17.531	6.41E+00
5.749	24.544	8.06E+00
5.374	26.918	8.63E+00
4.724	50.141	1.90E+01
4.353	42.987	2.88E+01
}\flops
    
\pgfplotstableread{
Error Latency HWCost
4.056	84.680	24.587
4.389	54.768	16.324
4.233	56.980	15.889
4.293	54.033	16.278
4.426	47.850	13.762
4.213	76.629	21.984
4.100	59.242	17.873
4.203	52.837	15.161
4.412	36.227	10.219
}\linearsixty

\pgfplotstableread{
Error Latency HWCost
4.153	97.720	32.000
4.120	61.264	18.072
4.283	62.883	18.413
4.259	62.161	17.395
4.584	26.586	16.471
4.243	78.958	22.648
4.369	64.429	17.963
4.492	32.403	22.765
4.468	26.844	16.586
}\linearthirty
\pgfplotstableread{
Error Latency HWCost
4.041	60.482	35.680
4.084	55.355	32.905
4.299	62.300	17.358
4.223	47.852	14.695
}\linearfifteen
\pgfplotstableread{
Error Latency HWCost
5.607	13.932	5.158
5.703	16.459	5.809
5.965	16.641	5.982
6.273	14.934	5.667
5.706	14.704	5.315
}\concodesixty
\pgfplotstableread{
Error Latency HWCost
4.754	27.280	8.669
4.817	29.224	8.948
4.810	29.519	9.320
4.760	29.734	9.452
4.834	27.238	8.740
}\concodethirty
\pgfplotstableread{
Error Latency HWCost
4.203	64.038	19.982
4.240	57.380	17.290
4.389	59.763	17.773
4.074	53.312	16.556
4.283	62.381	18.555
}\concodefifteen



\pgfplotstableread{
Error   sixty thirty fifteen
0   16.67 33.33 66.67
10   16.67 33.3 66.67
}\bars

\pgfplotstableread{
Error   Latency HWCost
0   0   0
}\dummy


==> iclr2022/figs/data/data_imagenet.tex <==
    
\pgfplotstableread{
HWCost Latency Error
2.94E+01	165.98	25.50
2.59E+01	121.58	25.30
}\dance
    
\pgfplotstableread{
HWCost Latency Error
4.63E+01	242.92	24.90
2.43E+01	135.39	28.90
}\flops
    
\pgfplotstableread{
HWCost Latency Error
3.31E+01	188.69	25.70
2.56E+01	105.65	26.40
}\soft

\pgfplotstableread{
HWCost Latency Error
2.45E+01	92.06	25.50
2.26E+01	112.11	25.20
}\concode



\pgfplotstableread{
Error   sixty 
0   125 
100   125 
}\bars

\pgfplotstableread{
Error   Latency HWCost
0   0   0
}\dummy


==> iclr2022/figs/data/data_masterplot_all.tex <==
    
\pgfplotstableread{
Error Latency
4.104	69.232
4.220	49.651
4.107	56.109
4.133	49.922
4.353	40.122
4.137	89.463
4.193	71.512
4.080	71.047
4.322	55.050
4.223	49.568
4.197	91.916
4.280	79.534
4.236	65.089
4.289	49.575
4.279	66.791
4.104	69.232
4.220	49.651
4.107	56.109
4.133	49.922
4.353	40.122
4.137	89.463
4.193	71.512
4.080	71.047
4.322	32.812
4.223	30.867
4.197	91.916
4.280	79.534
4.236	65.089
4.289	31.582
4.279	66.791
4.104	69.232
4.220	49.651
4.107	56.109
4.133	49.922
4.353	40.122
4.137	61.665
4.193	46.164
4.080	44.698
4.322	55.050
4.223	49.568
4.197	59.315
4.280	53.590
4.236	65.089
4.289	49.575
4.279	42.887    
}\dance
    
\pgfplotstableread{
Error   Latency
4.008	102.861
4.124	63.341
4.186	61.897
4.017	115.147
3.921	109.715
4.061	70.438
11.027	7.276
7.073	16.442
5.749	23.009
5.374	25.234
4.724	33.195
4.353	42.987
4.008	102.861
4.124	63.341
4.186	61.897
4.017	115.147
3.921	109.715
4.061	70.438
11.027	7.276
7.073	16.442
5.749	23.009
5.374	25.234
4.724	33.195
4.353	42.987
4.008	102.861
4.124	63.341
4.186	61.897
4.017	115.147
3.921	109.715
4.061	70.438
11.027	7.276
7.073	16.442
5.749	23.009
5.374	25.234
4.724	33.195
4.353	42.987
}\flops
    
\pgfplotstableread{
Error   Latency
4.130	69.513
4.107	46.097
4.150	72.218
4.444	40.405
4.240	34.631
4.056	84.680
4.389	54.768
4.233	56.980
4.293	54.033
4.426	47.850
4.016	82.633
4.205	76.590
4.210	64.061
4.137	49.298
4.414	52.541
4.150	50.839
4.349	42.488
4.300	46.533
4.364	31.817
4.379	35.481
4.213	76.629
4.100	59.242
4.203	52.837
4.412	36.227
4.279	52.986
4.289	42.653
4.210	61.990
4.508	57.426
4.548	46.309
}\linearsixty

\pgfplotstableread{
Error   Latency
4.279	54.729
4.170	47.216
4.086	48.029
4.488	42.203
4.429	39.046
4.153	97.720
4.120	61.264
4.283	62.883
4.259	62.161
4.584	26.586
4.064	102.528
4.190	67.483
4.200	58.616
4.250	62.643
4.452	30.648
4.097	58.914
4.193	58.257
4.144	51.781
4.384	37.364
4.279	32.114
4.243	78.958
4.369	64.429
4.492	32.403
4.468	26.844
4.140	53.341
4.299	67.713
4.319	33.145
4.449	31.576
4.269	33.238
}\linearthirty
\pgfplotstableread{
Error   Latency
4.140	61.664
4.090	50.478
4.295	53.760
4.300	50.684
4.339	36.943
4.041	60.482
4.084	55.355
4.299	62.300
4.223	47.852
4.170	62.918
4.429	46.106
4.309	39.746
4.110	65.454
4.200	59.654
}\linearfifteen
\pgfplotstableread{
Error   Latency
4.585	15.857
4.767	15.633
5.785	16.210
5.315	8.665
6.220	8.184
5.607	13.932
5.703	16.459
5.965	16.641
6.273	14.934
5.706	14.704
5.968	16.303
5.480	15.904
5.832	14.902
5.971	14.459
6.140	16.210
}\concodesixty
\pgfplotstableread{
Error   Latency
5.006	13.069
4.698	29.667
4.303	31.860
4.409	32.237
4.482	28.136
4.754	27.280
4.817	29.224
4.810	29.519
4.760	29.734
4.834	27.238
5.016	12.724
4.834	29.675
4.488	27.176
4.817	29.498
4.561	24.670
}\concodethirty
\pgfplotstableread{
Error   Latency
4.001	60.896
4.147	58.327
4.157	44.686
4.193	63.811
4.312	65.890
4.203	64.038
4.240	57.380
4.389	59.763
4.074	53.312
4.283	62.381
4.107	63.239
4.313	59.585
4.190	61.677
4.147	62.166
4.180	62.601
}\concodefifteen



\pgfplotstableread{
Error   sixty thirty fifteen
0   16.67 33.33 66.67
10   16.67 33.3 66.67
}\bars

\pgfplotstableread{
Error   Latency
0   0
}\dummy


==> iclr2022/figs/data/data_masterplot_latency_oriented.tex <==
    
\pgfplotstableread{
Error Latency HWCost
4.104	69.232	21.84366452
4.220	49.651	16.67024836
4.107	56.109	18.13091335
4.133	49.922	15.29363023
4.353	40.122	12.72978646
4.104	69.232	21.84366452
4.220	49.651	16.67024836
4.107	56.109	18.13091335
4.133	49.922	15.29363023
4.353	40.122	12.72978646
4.89	16.07   6.74
}\dance


    
\pgfplotstableread{
Error Latency HWCost
%4.008	102.861	2.19E+01
4.124	63.341	2.04E+01
4.186	61.897	1.88E+01
%4.017	115.147	2.50E+01
%3.921	109.715	2.37E+01
4.061	70.438	2.21E+01
11.027	7.276	3.09E+00
%7.073	16.442	4.88E+00 %
5.749	23.009	6.02E+00
5.374	25.234	6.41E+00
4.724	33.195	1.08E+01
4.353	42.987	1.47E+01
%4.008	102.861	21.94390631
4.124	63.341	20.35494772
4.186	61.897	18.76153141
%4.017	115.147	25.03591224
%3.921	109.715	23.69342467
4.061	70.438	22.06222244
11.027	7.276	3.086872679
7.073	16.442	4.880406318
5.749	23.009	6.016951132
5.374	25.234	6.406618548
4.724	33.195	10.81491741
4.353	42.987	14.73451851
%4.008	102.861	21.94390631
4.124	63.341	20.35494772
4.186	61.897	18.76153141
4.017	115.147	25.03591224
%3.921	109.715	23.69342467
4.061	70.438	22.06222244
11.027	7.276	3.086872679
7.073	16.442	4.880406318
5.749	23.009	6.016951132
5.374	25.234	6.406618548
4.724	33.195	10.81491741
4.353	42.987	14.73451851
}\flops
    
\pgfplotstableread{
Error Latency HWCost
4.130	69.513	21.10397428
4.107	46.097	15.64391146
4.150	72.218	14.72279931
4.444	40.405	12.78849171
4.240	34.631	11.33040962
4.150	50.839	16.84662632
4.349	42.488	14.64609912
4.300	46.533	14.42583233
4.364	31.817	10.72734602
4.379	35.481	11.48422785
4.86    15.68   7.15
}\linearsixty

\pgfplotstableread{
Error Latency HWCost
4.279	54.729	18.00010075
4.170	47.216	15.23002399
4.086	48.029	16.08595458
4.488	42.203	13.56304955
4.429	39.046	12.4670012
4.097	58.914	18.41207447
4.193	58.257	17.69727541
4.144	51.781	16.96267082
4.384	37.364	12.21864363
4.279	32.114	11.74473825
}\linearthirty
\pgfplotstableread{
Error Latency HWCost
4.140	61.664	19.79552152
4.090	50.478	16.7929535
4.295	53.760	16.56876333
4.300	50.684	16.77201988
4.339	36.943	13.16638215
}\linearfifteen
\pgfplotstableread{
Error Latency HWCost
4.585	15.857	7.219527647
4.767	15.633	6.194509487
5.785	16.210	4.550411249
5.315	8.665	4.269518266
6.220	8.184	4.132812931
}\concodesixty
\pgfplotstableread{
Error Latency HWCost
5.006	13.069	5.524683857
4.698	29.667	7.136389938
4.303	31.860	10.72861135
4.409	32.237	10.84430437
4.482	28.136	9.561398755
}\concodethirty
\pgfplotstableread{
Error Latency HWCost
4.001	60.896	19.65671737
4.147	58.327	19.17687576
4.157	44.686	13.87765432
4.193	63.811	13.27333561
4.312	65.890	13.56842665
}\concodefifteen



\pgfplotstableread{
Error   sixty thirty fifteen
0   16.67 33.33 66.67
10   16.67 33.3 66.67
}\bars

\pgfplotstableread{
Error   Latency HWCost
0   0   0
}\dummy


==> iclr2022/figs/data/sensedata.tex <==
\pgfplotstableread{
epoch	loss	latency	hw
1	1.6093	1.7784309	30.485004
2	1.6074	2.7493377	46.770054
3	1.6112	3.091916	50.056435
4	1.6077	3.1399508	50.736706
5	1.585	3.1010032	50.265396
6	1.5878	3.0906775	50.9511
7	1.5795	3.075262	49.96289
8	1.5781	2.6240377	48.454025
9	1.5636	2.5810184	45.776943
10	1.5421	2.589581	47.679783
11	1.5508	3.0735633	49.182636
12	1.5517	3.0735633	49.182636
13	1.5405	2.589581	47.679783
14	1.5257	2.589581	47.679783
15	1.5244	2.589581	47.679783
16	1.5108	2.6017442	47.769627
17	1.5023	2.5987713	47.84092
18	1.4925	2.5987713	47.84092
19	1.4952	2.5987713	47.84092
20	1.4855	2.5987713	47.84092
21	1.4739	2.6021593	47.989002
22	1.457	2.6021593	47.989002
23	1.4588	2.5987713	47.84092
24	1.4325	2.6021593	47.989002
25	1.4294	2.601562	48.061695
26	1.4503	2.5987713	47.84092
27	1.424	2.5987713	47.84092
28	1.418	2.5987713	47.84092
29	1.3935	2.6056876	48.057926
30	1.404	2.6056876	48.057926
31	1.3903	2.590584	47.645473
32	1.37	2.590584	47.645473
33	1.3651	2.57541	46.91261
34	1.3521	2.533668	45.41202
35	1.3481	2.52346	45.0369
36	1.3849	1.8548356	27.077328
37	1.3943	1.5660362	21.083511
38	1.4389	1.2849666	17.646175
39	1.4303	1.0406508	14.607554
40	1.4907	0.7067742	10.420017
41	1.4709	0.65971535	9.816524
42	1.4424	0.65971535	9.816524
43	1.4374	0.65971535	9.816524
44	1.4245	0.65971535	9.816524
45	1.4287	0.65971535	9.816524
46	1.4279	0.65971535	9.816524
47	1.4097	0.65971535	9.816524
48	1.4051	0.65971535	9.816524
49	1.4002	0.65971535	9.816524
50	1.3897	0.65971535	9.816524
51	1.3866	0.65971535	9.816524
52	1.3881	0.65971535	9.816524
53	1.3746	0.65971535	9.816524
54	1.3761	0.65971535	9.816524
55	1.3562	0.65971535	9.816524
56	1.3609	0.65971535	9.816524
57	1.3516	0.65971535	9.816524
58	1.349	0.65971535	9.816524
59	1.3485	0.65971535	9.816524
60	1.3409	0.65971535	9.816524
61	1.34	0.65971535	9.816524
62	1.3377	0.65971535	9.816524
63	1.3272	0.65971535	9.816524
64	1.3306	0.65971535	9.816524
65	1.3249	0.65971535	9.816524
66	1.319	0.65971535	9.816524
67	1.3273	0.65971535	9.816524
68	1.3136	0.65971535	9.816524
69	1.3161	0.65971535	9.816524
70	1.3101	0.65971535	9.816524
71	1.3059	0.65971535	9.816524
72	1.3042	0.65971535	9.816524
73	1.3001	0.65971535	9.816524
74	1.2901	0.65971535	9.816524
75	1.286	0.65971535	9.816524
76	1.2881	0.65971535	9.816524
77	1.2766	0.7067742	10.420017
78	1.2772	0.5331601	9.760937
79	1.2779	0.5331601	9.760937
80	1.2829	0.5331601	9.760937
81	1.2764	0.5331601	9.760937
82	1.2709	0.5331601	9.760937
83	1.2779	0.5331601	9.760937
84	1.2701	0.5331601	9.760937
85	1.2811	0.5331601	9.760937
86	1.2712	0.5331601	9.760937
87	1.2623	0.5331601	9.760937
88	1.2643	0.5331601	9.760937
89	1.2637	0.5331601	9.760937
90	1.2568	0.5331601	9.760937
91	1.2582	0.5331601	9.760937
92	1.2617	0.5331601	9.760937
93	1.2594	0.5331601	9.760937
94	1.2559	0.5331601	9.760937
95	1.2515	0.5331601	9.760937
96	1.2542	0.5331601	9.760937
97	1.2519	0.5331601	9.760937
98	1.2549	0.5331601	9.760937
99	1.2452	0.5331601	9.760937
100	1.2454	0.5331601	9.760937
101	1.2459	0.5331601	9.760937
102	1.214	0.5807701	10.2644415
103	1.216	0.5807701	10.2644415
104	1.2151	0.5807701	10.2644415
105	1.2133	0.5807701	10.2644415
106	1.2145	0.5807701	10.2644415
107	1.2157	0.5807701	10.2644415
108	1.2146	0.5807701	10.2644415
109	1.2157	0.5807701	10.2644415
110	1.2165	0.5807701	10.2644415
111	1.2161	0.5807701	10.2644415
112	1.2158	0.5807701	10.2644415
113	1.2155	0.5807701	10.2644415
114	1.2165	0.5807701	10.2644415
115	1.2166	0.5807701	10.2644415
116	1.2146	0.5807701	10.2644415
117	1.2157	0.5807701	10.2644415
118	1.2166	0.5807701	10.2644415
119	1.2158	0.5807701	10.2644415
120	1.2166	0.5807701	10.2644415
}\ten
	\pgfplotstableread{
epoch	loss	latency	hw
1	1.6449	1.778274059	30.47757149
2	1.6277	3.194540977	50.9011879
3	1.6375	2.712779522	48.53682327
4	1.6141	3.106574059	49.60157394
5	1.6042	3.191408396	49.55162048
6	1.605	3.128895283	49.88319397
7	1.5906	3.252643585	50.41358566
8	1.5933	3.252643585	50.41358566
9	1.5873	2.617302418	46.84857178
10	1.591	3.112787724	49.76491547
11	1.5709	2.818427324	48.29468155
12	1.5606	2.63373208	47.63443756
13	1.552	3.08210206	49.99897766
14	1.5562	2.5927248	47.73401642
15	1.5482	3.035455227	49.35532761
16	1.5454	2.592392683	46.60677719
17	1.5353	2.588470697	47.75377655
18	1.5283	2.589485168	46.55395126
19	1.5328	2.598480463	46.75260544
20	1.5098	2.578891516	46.65887451
21	1.4927	2.642436981	47.81230927
22	1.4854	2.642436981	47.81230927
23	1.4826	2.611551285	48.37950897
24	1.4547	2.611551285	48.37950897
25	1.465	2.611551285	48.37950897
26	1.4484	2.611551285	48.37950897
27	1.437	2.611551285	48.37950897
28	1.4303	2.611551285	48.37950897
29	1.4188	2.611551285	48.37950897
30	1.4147	2.611551285	48.37950897
31	1.4196	2.617227554	48.49504471
32	1.4115	2.617227554	48.49504471
33	1.3855	2.617227554	48.49504471
34	1.391	2.617227554	48.49504471
35	1.3755	2.617227554	48.49504471
36	1.3569	2.58654213	47.5564003
37	1.3242	2.58654213	47.5564003
38	1.3402	2.58654213	47.5564003
39	1.3187	2.58654213	47.5564003
40	1.3247	2.58654213	47.5564003
41	1.2991	2.579116583	47.17623138
42	1.2802	2.579116583	47.17623138
43	1.277	2.579116583	47.17623138
44	1.261	2.598209381	47.83850098
45	1.2658	2.605523109	48.09432983
46	1.2558	2.594461441	47.68046951
47	1.2602	2.594461441	47.68046951
48	1.2463	2.586030483	47.29677963
49	1.2438	2.5788486	46.90988159
50	1.2556	2.160984993	36.99485016
51	1.329	1.51380825	23.0909214
52	1.357	1.111899137	17.98353958
53	1.3864	0.8592139482	14.21051311
54	1.3885	0.7693003416	11.69312096
55	1.4142	0.5537737012	9.044219971
56	1.3984	0.5537737012	9.044219971
57	1.3808	0.5537737012	9.044219971
58	1.3663	0.5537737012	9.044219971
59	1.3665	0.568859458	9.228201866
60	1.3553	0.5537737012	9.044219971
61	1.3463	0.5537737012	9.044219971
62	1.3612	0.5537737012	9.044219971
63	1.3554	0.5537737012	9.044219971
64	1.3471	0.5537737012	9.044219971
65	1.341	0.5537737012	9.044219971
66	1.3401	0.5537737012	9.044219971
67	1.3218	0.5537737012	9.044219971
68	1.3139	0.5537737012	9.044219971
69	1.3049	0.5537737012	9.044219971
70	1.3021	0.5537737012	9.044219971
71	1.2875	0.5568063855	9.10406208
72	1.2784	0.5568063855	9.10406208
73	1.2695	0.5568063855	9.10406208
74	1.2758	0.5568063855	9.10406208
75	1.2755	0.5568063855	9.10406208
76	1.2819	0.5537737012	9.044219971
77	1.2826	0.5537737012	9.044219971
78	1.2702	0.5537737012	9.044219971
79	1.2631	0.5537737012	9.044219971
80	1.2659	0.5537737012	9.044219971
81	1.2556	0.5537737012	9.044219971
82	1.2566	0.5537737012	9.044219971
83	1.2583	0.5537737012	9.044219971
84	1.2563	0.5537737012	9.044219971
85	1.2456	0.5625766516	9.19591713
86	1.2451	0.5625766516	9.19591713
87	1.2444	0.5625766516	9.19591713
88	1.244	0.5625766516	9.19591713
89	1.2282	0.5652542114	9.250875473
90	1.2224	0.5652542114	9.250875473
91	1.2215	0.5652542114	9.250875473
92	1.225	0.5652542114	9.250875473
93	1.2221	0.5652542114	9.250875473
94	1.2146	0.5652542114	9.250875473
95	1.2122	0.5652542114	9.250875473
96	1.2166	0.5652542114	9.250875473
97	1.2154	0.5652542114	9.250875473
98	1.2176	0.5652542114	9.250875473
99	1.2109	0.5652542114	9.250875473
100	1.2113	0.5652542114	9.250875473
101	1.2111	0.5652542114	9.250875473
102	1.2089	0.5652542114	9.250875473
103	1.2091	0.5652542114	9.250875473
104	1.2073	0.5652542114	9.250875473
105	1.2067	0.5652542114	9.250875473
106	1.2089	0.5652542114	9.250875473
107	1.2089	0.5652542114	9.250875473
108	1.2074	0.5652542114	9.250875473
109	1.2057	0.5652542114	9.250875473
110	1.2074	0.5652542114	9.250875473
111	1.2083	0.5652542114	9.250875473
112	1.2075	0.5652542114	9.250875473
113	1.2076	0.5652542114	9.250875473
114	1.2077	0.5652542114	9.250875473
115	1.2078	0.5652542114	9.250875473
116	1.2068	0.5652542114	9.250875473
117	1.2075	0.5652542114	9.250875473
118	1.2072	0.5652542114	9.250875473
119	1.207	0.5652542114	9.250875473
120	1.2086	0.5652542114	9.250875473
}\seven

	\pgfplotstableread{
epoch	loss	latency	hw
1	1.6297	1.778274059	30.47757149
2	1.6133	2.593407869	46.47140884
3	1.6112	2.647926569	47.62445068
4	1.6064	3.281603813	50.84550095
5	1.5836	3.248112679	50.34378815
6	1.5722	3.124143124	49.84408188
7	1.5721	3.123623133	49.83988953
8	1.5844	3.123623133	49.83988953
9	1.5557	3.089301825	50.06228256
10	1.5619	3.057292461	49.59770966
11	1.5449	2.606035233	47.94458771
12	1.5564	2.606035233	47.94458771
13	1.5469	2.545256615	46.18984604
14	1.5276	3.053162575	49.54432678
15	1.503	2.637943745	48.4595871
16	1.4939	2.613802433	48.41640854
17	1.4978	2.633444071	47.30570984
18	1.4918	2.633444071	47.30570984
19	1.4733	2.633444071	47.30570984
20	1.4805	2.633444071	47.30570984
21	1.46	2.633444071	47.30570984
22	1.455	2.635944128	47.88682938
23	1.4311	2.635944128	47.88682938
24	1.4133	2.635944128	47.88682938
25	1.4052	2.633444071	47.30570984
26	1.393	2.635944128	47.88682938
27	1.3854	2.610327721	46.88931274
28	1.3752	2.633444071	47.30570984
29	1.3483	2.633444071	47.30570984
30	1.3587	2.650255442	48.14127731
31	1.3441	2.626600027	47.72047043
32	1.3435	2.626600027	47.72047043
33	1.3222	2.626600027	47.72047043
34	1.3155	2.626600027	47.72047043
35	1.3154	2.624819756	47.15235138
36	1.3083	2.626600027	47.72047043
37	1.3023	2.626600027	47.72047043
38	1.3007	2.626600027	47.72047043
39	1.2772	2.626600027	47.72047043
40	1.2953	2.626600027	47.72047043
41	1.2756	2.626600027	47.72047043
42	1.2678	2.626600027	47.72047043
43	1.2631	2.626600027	47.72047043
44	1.2458	2.624819756	47.15235138
45	1.2559	2.624819756	47.15235138
46	1.2299	2.624819756	47.15235138
47	1.2272	2.624819756	47.15235138
48	1.2125	2.624819756	47.15235138
49	1.2049	2.624819756	47.15235138
50	1.2025	2.57242775	46.61846542
51	1.1936	2.57242775	46.61846542
52	1.1847	2.557023048	46.22537994
53	1.1766	2.557023048	46.22537994
54	1.1705	2.060461044	62.02939987
55	1.1553	2.037582874	61.44921875
56	1.1569	1.952775002	60.07381439
57	1.1821	2.090073347	34.64238358
58	1.2082	1.651957512	23.15379143
59	1.2192	1.517073274	21.13451576
60	1.2237	1.517377853	20.70830917
61	1.3547	1.186943769	16.81595993
62	1.3513	1.074766874	14.67942238
63	1.3431	0.8884114623	12.34180069
64	1.3673	0.829405725	12.24864864
65	1.3873	0.7831580639	11.6617527
66	1.3928	0.6927828789	10.26866055
67	1.4179	0.523512125	8.230183601
68	1.3992	0.523512125	8.230183601
69	1.3933	0.523512125	8.230183601
70	1.3736	0.523512125	8.230183601
71	1.3698	0.523512125	8.230183601
72	1.3656	0.523512125	8.230183601
73	1.3659	0.523512125	8.230183601
74	1.3531	0.523512125	8.230183601
75	1.3531	0.523512125	8.230183601
76	1.3495	0.523512125	8.230183601
77	1.3423	0.523512125	8.230183601
78	1.3307	0.523512125	8.230183601
79	1.3388	0.523512125	8.230183601
80	1.3388	0.523512125	8.230183601
81	1.3341	0.523512125	8.230183601
82	1.3399	0.523512125	8.230183601
83	1.3342	0.523512125	8.230183601
84	1.3315	0.523512125	8.230183601
85	1.3288	0.523512125	8.230183601
86	1.3247	0.523512125	8.230183601
87	1.3181	0.523512125	8.230183601
88	1.3196	0.523512125	8.230183601
89	1.3171	0.523512125	8.230183601
90	1.3136	0.523512125	8.230183601
91	1.3088	0.523512125	8.230183601
92	1.3121	0.523512125	8.230183601
93	1.3092	0.523512125	8.230183601
94	1.3094	0.523512125	8.230183601
95	1.3048	0.523512125	8.230183601
96	1.3036	0.523512125	8.230183601
97	1.3056	0.523512125	8.230183601
98	1.3046	0.523512125	8.230183601
99	1.3016	0.523512125	8.230183601
100	1.298	0.523512125	8.230183601
101	1.3258	0.4879005253	7.75139904
102	1.3251	0.4879005253	7.75139904
103	1.2963	0.523512125	8.230183601
104	1.2961	0.523512125	8.230183601
105	1.2963	0.523512125	8.230183601
106	1.2964	0.523512125	8.230183601
107	1.2981	0.523512125	8.230183601
108	1.2988	0.523512125	8.230183601
109	1.3222	0.4879005253	7.75139904
110	1.325	0.4879005253	7.75139904
111	1.3244	0.4879005253	7.75139904
112	1.3242	0.4879005253	7.75139904
113	1.3238	0.4879005253	7.75139904
114	1.3244	0.4879005253	7.75139904
115	1.3245	0.4879005253	7.75139904
116	1.3229	0.4879005253	7.75139904
117	1.3238	0.4879005253	7.75139904
118	1.3239	0.4879005253	7.75139904
119	1.3235	0.4879005253	7.75139904
120	1.3252	0.4879005253	7.75139904
}\six
	\pgfplotstableread{
epoch	loss	latency	hw
1	1.6578	1.778274059	30.47757149
2	1.6427	2.65216589	47.57966614
3	1.6294	3.114024639	50.49303055
4	1.6309	2.579284191	46.1690979
5	1.6173	3.036882162	48.70802689
6	1.597	3.036882162	48.70802689
7	1.5914	3.042901039	48.92520905
8	1.6027	3.042901039	48.92520905
9	1.5944	3.04500699	48.82202148
10	1.5803	3.047152042	49.03587341
11	1.6093	3.047152042	49.03587341
12	1.5819	3.031380892	48.80222702
13	1.5916	2.583276272	47.28871155
14	1.5756	2.583276272	47.28871155
15	1.5704	2.583276272	47.28871155
16	1.5457	2.58577776	47.724823
17	1.5422	2.578863621	47.01396561
18	1.5362	2.578863621	47.01396561
19	1.5276	2.578863621	47.01396561
20	1.513	2.588037968	47.48717117
21	1.5045	2.588037968	47.48717117
22	1.4886	2.588037968	47.48717117
23	1.4864	2.588037968	47.48717117
24	1.4734	2.592302084	47.7577095
25	1.458	2.592302084	47.7577095
26	1.4611	2.592302084	47.7577095
27	1.4323	2.592302084	47.7577095
28	1.439	2.592302084	47.7577095
29	1.4124	2.592302084	47.7577095
30	1.4287	2.613755703	48.30154037
31	1.4165	2.613755703	48.30154037
32	1.4085	2.613755703	48.30154037
33	1.4086	2.613755703	48.30154037
34	1.3859	2.613755703	48.30154037
35	1.3766	2.613755703	48.30154037
36	1.3602	2.613755703	48.30154037
37	1.3604	2.613755703	48.30154037
38	1.3437	2.613755703	48.30154037
39	1.322	2.613755703	48.30154037
40	1.3477	2.613755703	48.30154037
41	1.3156	2.613755703	48.30154037
42	1.2998	2.613755703	48.30154037
43	1.3066	2.617639542	48.45793152
44	1.284	2.617639542	48.45793152
45	1.2851	2.617639542	48.45793152
46	1.2706	2.617639542	48.45793152
47	1.268	2.617639542	48.45793152
48	1.245	2.617639542	48.45793152
49	1.2438	2.617639542	48.45793152
50	1.2444	2.617639542	48.45793152
51	1.2353	2.617639542	48.45793152
52	1.2207	2.617639542	48.45793152
53	1.2227	2.617639542	48.45793152
54	1.2242	2.617639542	48.45793152
55	1.2068	2.617639542	48.45793152
56	1.2024	2.617639542	48.45793152
57	1.1882	2.617639542	48.45793152
58	1.1901	2.617639542	48.45793152
59	1.196	2.677917957	49.17676163
60	1.1935	2.617639542	48.45793152
61	1.164	2.617639542	48.45793152
62	1.177	2.617639542	48.45793152
63	1.1681	2.617639542	48.45793152
64	1.1594	2.600459576	47.95906448
65	1.1664	2.594027042	47.70052719
66	1.1636	2.584893227	47.3110733
67	1.1659	2.600597143	47.80330658
68	1.1683	2.584893227	47.3110733
69	1.1526	2.584893227	47.3110733
70	1.162	2.530063152	46.27986145
71	1.1743	1.795839667	31.32464218
72	1.2728	0.8387854099	13.60916519
73	1.3009	0.7853357196	13.04389477
74	1.2886	0.5968230367	10.32444668
75	1.301	0.5985590219	10.08871555
76	1.3047	0.5985590219	10.08871555
77	1.2966	0.5968230367	10.32444668
78	1.2908	0.5985590219	10.08871555
79	1.2833	0.5985590219	10.08871555
80	1.2815	0.5985590219	10.08871555
81	1.2817	0.5985590219	10.08871555
82	1.2811	0.644318223	10.99305344
83	1.2666	0.644318223	10.99305344
84	1.2627	0.5985590219	10.08871555
85	1.2556	0.644318223	10.99305344
86	1.2569	0.5985590219	10.08871555
87	1.2541	0.5985590219	10.08871555
88	1.2576	0.5985590219	10.08871555
89	1.2538	0.5985590219	10.08871555
90	1.25	0.5968230367	10.32444668
91	1.2604	0.6634319425	10.24217415
92	1.2549	0.5985590219	10.08871555
93	1.2499	0.5985590219	10.08871555
94	1.246	0.5985590219	10.08871555
95	1.2441	0.644318223	10.99305344
96	1.2402	0.5985590219	10.08871555
97	1.2375	0.644318223	10.99305344
98	1.2351	0.644318223	10.99305344
99	1.2313	0.644318223	10.99305344
100	1.235	0.6634319425	10.24217415
101	1.2315	0.5985590219	10.08871555
102	1.2325	0.6634319425	10.24217415
103	1.229	0.5985590219	10.08871555
104	1.2293	0.6634319425	10.24217415
105	1.2299	0.644318223	10.99305344
106	1.2293	0.5985590219	10.08871555
107	1.229	0.5985590219	10.08871555
108	1.2283	0.6634319425	10.24217415
109	1.2275	0.5985590219	10.08871555
110	1.2283	0.5985590219	10.08871555
111	1.2269	0.5985590219	10.08871555
112	1.2374	0.6027772427	10.55319023
113	1.236	0.6027772427	10.55319023
114	1.237	0.6027772427	10.55319023
115	1.2379	0.6027772427	10.55319023
116	1.2371	0.6027772427	10.55319023
117	1.2378	0.6027772427	10.55319023
118	1.2379	0.6027772427	10.55319023
119	1.2382	0.6027772427	10.55319023
120	1.2389	0.6027772427	10.55319023
}\five	
	\pgfplotstableread{
epoch	loss	latency	hw
1	1.6186	2.1226048	31.667557
2	1.603	3.036257	47.22694
3	1.6134	3.0339904	47.230118
4	1.5948	3.046185	47.447964
5	1.5943	3.046185	47.447964
6	1.6003	3.0506997	47.507977
7	1.6077	3.0445912	47.355705
8	1.5938	3.0506997	47.507977
9	1.5661	3.0216923	47.008316
10	1.5649	3.0216923	47.008316
11	1.5592	3.0345888	47.191425
12	1.5507	3.0345888	47.191425
13	1.5416	3.0586147	47.577488
14	1.5314	3.0586147	47.577488
15	1.5281	3.0733907	47.877792
16	1.5284	3.0733907	47.877792
17	1.512	3.103363	48.31974
18	1.498	3.103363	48.31974
19	1.5127	2.9709084	47.745132
20	1.4943	2.9709084	47.745132
21	1.511	2.7500381	46.765343
22	1.4896	2.7500381	46.765343
23	1.4735	2.7500381	46.765343
24	1.4571	2.7500381	46.765343
25	1.4528	2.5751612	47.04934
26	1.4506	2.5751612	47.04934
27	1.4448	2.5751612	47.04934
28	1.4334	2.5751612	47.04934
29	1.413	2.5672038	47.065754
30	1.4205	2.571679	46.860245
31	1.3961	2.571679	46.860245
32	1.393	2.5751612	47.04934
33	1.4035	2.5751612	47.04934
34	1.3907	2.5751612	47.04934
35	1.3762	2.5751612	47.04934
36	1.3715	2.5751612	47.04934
37	1.3483	2.5751612	47.04934
38	1.3469	2.571679	46.860245
39	1.3308	2.5653968	46.658104
40	1.3235	2.5653968	46.658104
41	1.3104	2.571679	46.860245
42	1.2974	2.571679	46.860245
43	1.2936	2.571679	46.860245
44	1.2776	2.5795138	47.264606
45	1.2863	2.5795138	47.264606
46	1.2623	2.5795138	47.264606
47	1.2712	2.5795138	47.264606
48	1.2462	2.5795138	47.264606
49	1.224	2.5860343	47.636005
50	1.2205	2.5860343	47.636005
51	1.2123	2.5860343	47.636005
52	1.2138	2.5860343	47.636005
53	1.2033	2.6115885	48.14092
54	1.2155	2.6115885	48.14092
55	1.2062	2.6115885	48.14092
56	1.1874	2.6115885	48.14092
57	1.1938	2.6115885	48.14092
58	1.1779	2.6115885	48.14092
59	1.165	2.6115885	48.14092
60	1.1689	2.6115885	48.14092
61	1.1473	2.6214297	48.326347
62	1.1491	2.6214297	48.326347
63	1.1489	2.6214297	48.326347
64	1.1386	2.6861026	49.045513
65	1.1442	2.700948	49.282227
66	1.1254	2.700948	49.282227
67	1.1321	2.700948	49.282227
68	1.1248	2.6362162	48.566544
69	1.1191	2.6362162	48.566544
70	1.1134	2.6362162	48.566544
71	1.1192	2.6362162	48.566544
72	1.1081	2.6362162	48.566544
73	1.1035	3.2679143	50.64346
74	1.1002	2.6362162	48.566544
75	1.0979	2.6362162	48.566544
76	1.089	2.6362162	48.566544
77	1.0985	2.6362162	48.566544
78	1.0875	2.6362162	48.566544
79	1.0941	2.6861026	49.045513
80	1.0954	2.6214297	48.326347
81	1.097	2.5899062	47.781784
82	1.0941	2.5852954	47.582047
83	1.0946	2.5410228	46.97964
84	1.1208	2.1318498	37.14384
85	1.1364	2.0933192	36.611465
86	1.16	1.9482007	34.25346
87	1.1803	1.7093284	30.647263
88	1.1861	1.3611169	24.3079
89	1.2862	0.87240505	16.86637
90	1.2932	0.6812021	12.043222
91	1.2984	0.6760671	11.813834
92	1.312	0.6266271	11.473738
93	1.3058	0.6266271	11.473738
94	1.3023	0.6266271	11.473738
95	1.2884	0.62843907	11.301217
96	1.2829	0.62843907	11.301217
97	1.2928	0.62843907	11.301217
98	1.2857	0.62843907	11.301217
99	1.2792	0.62843907	11.301217
100	1.2804	0.62843907	11.301217
101	1.2729	0.62843907	11.301217
102	1.2762	0.6298126	11.495372
103	1.2745	0.62843907	11.301217
104	1.2698	0.62843907	11.301217
105	1.2665	0.62843907	11.301217
106	1.2685	0.62843907	11.301217
107	1.2717	0.62843907	11.301217
108	1.2749	0.6298126	11.495372
109	1.2713	0.62843907	11.301217
110	1.2705	0.62843907	11.301217
111	1.2654	0.63919777	11.5891075
112	1.2652	0.63919777	11.5891075
113	1.2769	0.5730201	11.170047
114	1.2773	0.5730201	11.170047
115	1.2791	0.5730201	11.170047
116	1.2713	0.58450156	10.821378
117	1.2715	0.58450156	10.821378
118	1.2631	0.6253315	11.2674885
119	1.2627	0.6256592	11.420601
120	1.2737	0.6256592	11.420601
}\four
	\pgfplotstableread{
epoch	loss	latency	hw
1	1.6143	2.122604847	31.66755676
2	1.6013	3.105695724	48.3053093
3	1.625	3.190420628	49.48879242
4	1.6149	3.213324547	49.82917786
5	1.6059	3.23784256	50.1993866
6	1.608	3.228127003	50.08465958
7	1.5805	3.228127003	50.08465958
8	1.6003	3.238307714	50.22866821
9	1.5718	3.072970867	47.95578384
10	1.5467	3.073261023	47.91960526
11	1.5569	3.07943821	48.01018906
12	1.5698	3.244812965	50.27252197
13	1.561	3.238474607	50.16415405
14	1.5446	3.244812965	50.27252197
15	1.5297	3.244812965	50.27252197
16	1.5209	3.2498703	50.36527252
17	1.5246	3.2498703	50.36527252
18	1.5209	3.2498703	50.36527252
19	1.4941	3.241446495	50.24150085
20	1.487	3.241446495	50.24150085
21	1.4897	3.257283688	50.47384644
22	1.4819	3.257283688	50.47384644
23	1.4556	3.257283688	50.47384644
24	1.4393	3.257283688	50.47384644
25	1.4366	3.257283688	50.47384644
26	1.4463	2.838953733	48.48278427
27	1.4225	3.257283688	50.47384644
28	1.4187	2.838953733	48.48278427
29	1.4041	2.838953733	48.48278427
30	1.4084	3.257283688	50.47384644
31	1.3908	2.859630346	48.7885704
32	1.3902	2.859630346	48.7885704
33	1.3729	2.859630346	48.7885704
34	1.3684	2.859630346	48.7885704
35	1.3622	2.859630346	48.7885704
36	1.3555	2.859630346	48.7885704
37	1.3375	2.859630346	48.7885704
38	1.3217	2.848221779	48.65361404
39	1.308	2.859630346	48.7885704
40	1.3013	2.859630346	48.7885704
41	1.2985	2.859630346	48.7885704
42	1.2973	2.859630346	48.7885704
43	1.29	2.859630346	48.7885704
44	1.2743	2.859630346	48.7885704
45	1.274	2.859630346	48.7885704
46	1.2537	2.859630346	48.7885704
47	1.2545	2.859630346	48.7885704
48	1.2274	2.830329418	49.50868225
49	1.2224	2.830329418	49.50868225
50	1.2325	2.830329418	49.50868225
51	1.2066	2.830329418	49.50868225
52	1.2189	2.859630346	48.7885704
53	1.1937	2.830329418	49.50868225
54	1.2147	2.830329418	49.50868225
55	1.1759	2.830329418	49.50868225
56	1.1788	2.830329418	49.50868225
57	1.1882	2.830329418	49.50868225
58	1.1681	2.830329418	49.50868225
59	1.1706	2.830329418	49.50868225
60	1.1625	2.830329418	49.50868225
61	1.1402	2.859630346	48.7885704
62	1.1518	2.859630346	48.7885704
63	1.1291	2.859630346	48.7885704
64	1.1343	2.702782154	49.33873367
65	1.1202	2.632526875	48.58271027
66	1.1177	2.632526875	48.58271027
67	1.1248	2.632526875	48.58271027
68	1.1127	2.632526875	48.58271027
69	1.0987	2.632526875	48.58271027
70	1.0989	2.632526875	48.58271027
71	1.0937	2.632526875	48.58271027
72	1.0858	2.632526875	48.58271027
73	1.081	2.632526875	48.58271027
74	1.0836	2.632526875	48.58271027
75	1.0889	2.632526875	48.58271027
76	1.0743	2.632526875	48.58271027
77	1.0707	2.632526875	48.58271027
78	1.0632	2.632526875	48.58271027
79	1.0631	2.632526875	48.58271027
80	1.0657	2.632526875	48.58271027
81	1.06	2.632526875	48.58271027
82	1.0495	2.632526875	48.58271027
83	1.0491	2.632526875	48.58271027
84	1.0459	3.118922949	50.42047119
85	1.0491	3.118922949	50.42047119
86	1.0446	3.118922949	50.42047119
87	1.0434	3.118922949	50.42047119
88	1.0414	3.118922949	50.42047119
89	1.0355	2.632526875	48.58271027
90	1.0334	2.632526875	48.58271027
91	1.0374	2.632526875	48.58271027
92	1.0322	2.632526875	48.58271027
93	1.033	2.632526875	48.58271027
94	1.0243	2.632526875	48.58271027
95	1.0321	2.632526875	48.58271027
96	1.023	2.632526875	48.58271027
97	1.0252	2.632526875	48.58271027
98	1.0268	2.632526875	48.58271027
99	1.0161	2.632526875	48.58271027
100	1.0279	2.632526875	48.58271027
101	1.0218	2.632526875	48.58271027
102	1.0225	2.632526875	48.58271027
103	1.0208	2.632526875	48.58271027
104	1.0188	2.632526875	48.58271027
105	1.0176	2.632526875	48.58271027
106	1.0189	2.632526875	48.58271027
107	1.0184	2.632526875	48.58271027
108	1.0187	2.632526875	48.58271027
109	1.0195	2.59595108	48.0001297
110	1.0208	2.59595108	48.0001297
111	1.02	2.59595108	48.0001297
112	1.018	2.60438776	47.84963226
113	1.0139	2.609182119	48.00770569
114	1.0154	2.609182119	48.00770569
115	1.016	2.609182119	48.00770569
116	1.047	2.222016811	37.95551682
117	1.0471	2.091850042	38.29021454
118	1.0563	1.925158501	35.00986862
119	1.0877	1.801559448	31.40759087
120	1.1095	1.801559448	31.40759087
}\three	
	\pgfplotstableread{
epoch	loss	latency	hw

}\two	
	\pgfplotstableread{
epoch	loss	latency	hw

}\one	

	\pgfplotstableread{
epoch	loss	latency	hw
-100	  0 0.666 0
400	0 0.66 0
}\constraint
\pgfplotstableread{

epoch	latency
1	-1
2	-1
3	-1
4	-1
5	-1
6	-1
7	-1
8	-1
9	-1
10	-1
}\dummy		


==> iclr2022/figs/energy-oriented_three.tex <==
   
\begin{figure}[b]

\centering
    \begin{tikzpicture}
\input{iclr2022/figs/data/data_energy_oriented}
%for shortening the legend lines
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}                     
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 3 by 1},height=6cm,width=0.37\textwidth]



\nextgroupplot[%title=\bfseries{100K Items},
%width=0.8\textwidth,
height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 80,
ymin = 0,
ytick={0,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (\SI{}{\milli\second})},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	transpose legend},
]



\addplot [mark=none,thick,color=red,forget plot]table[x=Error,y=sixty]{\bars};
\addplot [mark=none,thick,color=blue,forget plot]table[x=Error,y=thirty]{\bars};
\addplot [mark=none,thick,color=olivegreen,forget plot]table[x=Error,y=fifteen]{\bars};



\addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\concodesixty};

\addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\concodethirty};

\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\concodefifteen};










\nextgroupplot[%title=\bfseries{100K Items},
%width=0.8\textwidth,
height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 80,
ymin = 0,
ytick={0,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (\SI{}{\milli\second})},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\scriptsize,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	%transpose legend
	},
	legend to name=masterlegend,
  legend style={legend columns=4,
  %font=\rmfamily\scriptsize
  },
]
]





\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{\methodname}


\addplot [mark=none,thick,color=red,forget plot]table[x=Error,y=sixty]{\bars};
\addplot [mark=none,thick,color=blue,forget plot]table[x=Error,y=thirty]{\bars};
\addplot [mark=none,thick,color=olivegreen,forget plot]table[x=Error,y=fifteen]{\bars};


\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Soft Constraint}

% \addplot [mark=o,only marks,thick,color=black]table[x=Error,y=Latency]{\dance};
% \addlegendentry{Unconstrained}


% \addplot [mark=triangle,only marks,thick,color=black]table[x=Error,y=Latency]{\flops};
% \addlegendentry{NAS only}


\addplot [mark=*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=Latency]{\dance};
\addlegendentry{Unconstrained}


\addplot [mark=triangle*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=Latency]{\flops};
\addlegendentry{NAS Only}





\addplot [mark=none,thick,fill=white]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Latency Constraints}

\addplot [mark=square*, only marks,thick,color=red]table[x=Error,y=Latency]{\dummy};
\addlegendentry{16.6 \SI{}{\milli\second} (60 fps)}
\addplot [mark=square*, only marks,thick,color=blue, fill=blue]table[x=Error,y=Latency]{\dummy};
\addlegendentry{33.3 \SI{}{\milli\second} (30 fps)}

\addplot [mark=square*, only marks,thick,color=olivegreen]table[x=Error,y=Latency]{\dummy};
\addlegendentry{66.6 \SI{}{\milli\second} (15 fps)}





\addplot [mark=diamond,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\linearsixty};

\addplot [mark=diamond,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\linearthirty};

\addplot [mark=diamond,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\linearfifteen};

% \addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\concodesixty};

% \addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\concodethirty};

% \addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\concodefifteen};














\nextgroupplot[%title=\bfseries{100K Items},
%width=0.8\textwidth,
height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 30,
ymin = 0,
ytick={0,5,10,15,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={$Cost_{HW}$},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	transpose legend},
]


\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=HWCost]{\dummy};
%\addlegendentry{\methodname}



\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y=HWCost]{\dummy};
%\addlegendentry{Soft Constraint}

\addplot [mark=*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=HWCost]{\dance};
%\addlegendentry{Unconstrained}


\addplot [mark=triangle*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=HWCost]{\flops};
%\addlegendentry{Flops Penalty}








\addplot [mark=diamond,only marks,thick,color=red,forget plot]table[x=Error,y=HWCost]{\linearsixty};

\addplot [mark=diamond,only marks,thick,color=blue,forget plot]table[x=Error,y=HWCost]{\linearthirty};

\addplot [mark=diamond,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=HWCost]{\linearfifteen};

\addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=HWCost]{\concodesixty};

\addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=HWCost]{\concodethirty};

\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=HWCost]{\concodefifteen};




\end{groupplot}

  \node[right=1em,inner sep=0pt] at (rel axis cs:-1.2,1.15) {\pgfplotslegendfromname{masterlegend}};
\end{tikzpicture}
\caption{Co-exploration results on an alternative $Cost_{HW}$.}
\label{fig:energyplot}
\end{figure}

==> iclr2022/figs/master_imagenet.tex <==
   
   
   
   %\newcommand{\thirdwidth}{0.42\columnwidth}
   %\newcommand{\yshwidth}{-1.7em}
   
\begin{figure}[t]

\centering
    \begin{tikzpicture}
\input{iclr2022/figs/data/data_imagenet}
%for shortening the legend lines
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}                     
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=2.5em,group size= 3 by 1},height=4cm,width=0.3\columnwidth]



\nextgroupplot[%title=\bfseries{100K Items},
width=\thirdwidth,
%height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 250,
ymin = 0,
ytick={0,50,...,250},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=24,
xmax=35,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (\SI{}{\milli\second})},
ylabel near ticks,
ylabel shift=\yshwidth,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=3,
	/tikz/every column/.append style={column sep=55pt},
	transpose legend},
]



\addplot [mark=none,thick,color=olivegreen,forget plot]table[x=Error,y=sixty]{\bars};
\addplot [mark=none,thick,color=blue,forget plot]table[x=Error,y=thirty]{\bars};
%\addplot [mark=none,thick,color=olivegreen,forget plot]table[x=Error,y=fifteen]{\bars};



\addplot [mark=+,only marks,thick,forget plot]table[x=Error,y=Latency]{\concode};











\nextgroupplot[%title=\bfseries{100K Items},
width=\thirdwidth,
%height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 250,
ymin = 0,
ytick={0,50,...,250},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=24,
xmax=35,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (\SI{}{\milli\second})},
ylabel near ticks,
ylabel shift=\yshwidth,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\scriptsize,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	%transpose legend
	},
	legend to name=masterlegend,
  legend style={legend columns=4,
  %font=\rmfamily\scriptsize
  },
]
]





\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{\methodname}


\addplot [mark=none,thick,color=olivegreen,forget plot]table[x=Error,y=sixty]{\bars};
%\addplot [mark=none,thick,color=olivegreen,forget plot]table[x=Error,y=fifteen]{\bars};



\addplot [mark=triangle*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=Latency]{\flops};
\addlegendentry{NAS $\rightarrow$ HW}


\addplot [mark=*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=Latency]{\dance};
\addlegendentry{DANCE~\cite{dance}}

\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{DANCE+Soft Const.}










\addplot [mark=none,thick,fill=white, color=olivegreen]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Latency Const. (125 ms)}

%\addlegendentry{16.6 \SI{}{\milli\second} (60 fps)}
%\addplot [mark=square*, only marks,thick,color=blue, fill=blue]table[x=Error,y=Latency]{\dummy};
%\addlegendentry{33.3 \SI{}{\milli\second} (30 fps)}

%\addplot [mark=square*, only marks,thick,color=olivegreen]table[x=Error,y=Latency]{\dummy};
%\addlegendentry{66.6 \SI{}{\milli\second} (15 fps)}





\addplot [mark=diamond,only marks,thick,forget plot]table[x=Error,y=Latency]{\soft};














\nextgroupplot[%title=\bfseries{100K Items},
width=\thirdwidth,
%height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 50,
ymin = 0,
ytick={0,10,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=24,
xmax=35,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={$Cost_{HW}$},
ylabel near ticks,
ylabel shift=\yshwidth,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=3,
	/tikz/every column/.append style={column sep=55pt},
	transpose legend},
]


\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=HWCost]{\dummy};
%\addlegendentry{\methodname}



\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y=HWCost]{\dummy};
%\addlegendentry{Soft Constraint}

\addplot [mark=*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=HWCost]{\dance};
%\addlegendentry{Unconstrained}


\addplot [mark=triangle*,mark options={fill=gray},only marks,thick,color=black]table[x=Error,y=HWCost]{\flops};
%\addlegendentry{Flops Penalty}








\addplot [mark=diamond,only marks,thick,forget plot]table[x=Error,y=HWCost]{\soft};

\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=HWCost]{\concode};




\end{groupplot}

  \node[right=1em,inner sep=0pt] at (rel axis cs:-2.55,1.25) {\pgfplotslegendfromname{masterlegend}};
\end{tikzpicture}
\caption{Co-exploration results. (left) and (mid) represent the Latency and (right) represent the hardware cost.
Coloolivegreen marks are hard-constrained and should result in a lower value than the horizontal line of the same color. }
\label{fig:masterplot}
\end{figure}

==> iclr2022/figs/master_side_by_side.tex <==
   
\begin{figure}[t]

\centering
    \begin{tikzpicture}
\input{iclr2022/figs/data/data_masterplot_latency_oriented}
%for shortening the legend lines
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}                     
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 1},height=6cm,width=0.48\columnwidth]
\nextgroupplot[%title=\bfseries{100K Items},
%width=0.8\textwidth,
height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 80,
ymin = 0,
ytick={0,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (ms)},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	%transpose legend
	},
	legend to name=masterlegend,
  legend style={legend columns=4,
  %font=\rmfamily\scriptsize
  },
]
]





\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{\methodname}


\addplot [mark=none,thick,color=red,forget plot]table[x=Error,y=sixty]{\bars};
\addplot [mark=none,thick,color=blue,forget plot]table[x=Error,y=thirty]{\bars};
\addplot [mark=none,thick,color=olivegreen,forget plot]table[x=Error,y=fifteen]{\bars};


\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Soft Constraint}

\addplot [mark=o,only marks,thick,color=black]table[x=Error,y=Latency]{\dance};
\addlegendentry{Unconstrained}


\addplot [mark=triangle,only marks,thick,color=black]table[x=Error,y=Latency]{\flops};
\addlegendentry{NAS only}




\addplot [mark=none,thick,fill=white]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Latency Constraints}

\addplot [mark=square*, only marks,thick,color=red]table[x=Error,y=Latency]{\dummy};
\addlegendentry{16.6 ms (60 fps)}
\addplot [mark=square*, only marks,thick,color=blue, fill=blue]table[x=Error,y=Latency]{\dummy};
\addlegendentry{33.3 ms (30 fps)}

\addplot [mark=square*, only marks,thick,color=olivegreen]table[x=Error,y=Latency]{\dummy};
\addlegendentry{66.6 ms (15 fps)}





\addplot [mark=diamond,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\linearsixty};

\addplot [mark=diamond,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\linearthirty};

\addplot [mark=diamond,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\linearfifteen};

\addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\concodesixty};

\addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\concodethirty};

\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\concodefifteen};












\nextgroupplot[%title=\bfseries{100K Items},
%width=0.8\textwidth,
height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 30,
ymin = 0,
ytick={0,5,10,15,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={$Cost_{HW}$},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	transpose legend},
]


\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=HWCost]{\dummy};
%\addlegendentry{\methodname}



\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y=HWCost]{\dummy};
%\addlegendentry{Soft Constraint}

\addplot [mark=o,only marks,thick,color=black]table[x=Error,y=HWCost]{\dance};
%\addlegendentry{Unconstrained}


\addplot [mark=triangle,only marks,thick,color=black]table[x=Error,y=HWCost]{\flops};
%\addlegendentry{Flops Penalty}








\addplot [mark=diamond,only marks,thick,color=red,forget plot]table[x=Error,y=HWCost]{\linearsixty};

\addplot [mark=diamond,only marks,thick,color=blue,forget plot]table[x=Error,y=HWCost]{\linearthirty};

\addplot [mark=diamond,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=HWCost]{\linearfifteen};

\addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=HWCost]{\concodesixty};

\addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=HWCost]{\concodethirty};

\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=HWCost]{\concodefifteen};




\end{groupplot}

  \node[right=1em,inner sep=0pt] at (rel axis cs:-1.5,1.15) {\pgfplotslegendfromname{masterlegend}};
\end{tikzpicture}
\caption{Co-exploration results. \JL{points should be below the const bars}}
\label{fig:masterplot}
\end{figure}

==> iclr2022/figs/master_three.tex <==
   
   
   
   \newcommand{\thirdwidth}{0.42\columnwidth}
   \newcommand{\yshwidth}{-1.7em}
   
   
\begin{figure}[t]

\centering
    \begin{tikzpicture}
%\input{iclr2022/figs/data/data_masterplot_latency_oriented}
\input{iclr2022/figs/data/data_cifar_dac}
%for shortening the legend lines
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}                     
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=2.5em,group size= 3 by 1},height=4cm,width=0.3\columnwidth]



%Err - Latency plot for HDX. no legends here

\nextgroupplot[%title=\bfseries{100K Items},
width=\thirdwidth,
%height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 80,
ymin = 0,
ytick={0,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=5.5,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (\SI{}{\milli\second})},
ylabel near ticks,
ylabel shift=\yshwidth,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	transpose legend},
]



\addplot [mark=none,thick,color=red,forget plot]table[x=Error,y=sixty]{\bars};
\addplot [mark=none,thick,color=blue,forget plot]table[x=Error,y=thirty]{\bars};
%\addplot [mark=none,thick,color=olivegreen,forget plot]table[x=Error,y=fifteen]{\bars};



\addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\concodesixty};

\addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\concodethirty};

%\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\concodefifteen};








%Err - Latency plot for baselines. all legends are here


\nextgroupplot[%title=\bfseries{100K Items},
width=\thirdwidth,
%height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 80,
ymin = 0,
ytick={0,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=5.5,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (\SI{}{\milli\second})},
ylabel near ticks,
ylabel shift=\yshwidth,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\scriptsize,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	%transpose legend
	},
	legend to name=masterlegend,
  legend style={legend columns=4,
  %font=\rmfamily\scriptsize
  },
]
]





\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{\methodname}


\addplot [mark=none,thick,color=red,forget plot]table[x=Error,y=sixty]{\bars};
\addplot [mark=none,thick,color=blue,forget plot]table[x=Error,y=thirty]{\bars};
%\addplot [mark=none,thick,color=olivegreen,forget plot]table[x=Error,y=fifteen]{\bars};



\addplot [mark=x,mark options={},only marks,color=black]table[x=Error,y=Latency]{\flops};
\addlegendentry{NAS $\rightarrow$ HW}


\addplot [mark=triangle,only marks,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Auto-NBA~\cite{fu2021autonba}}

\addplot [mark=diamond,thick,only marks,color=black]table[x=Error,y=Latency]{\dance};
\addlegendentry{DANCE~\cite{dance}}

\addplot [mark=diamond,thick,only marks,color=black, forget plot]table[x=Error,y=Latency]{\dummy};
%\addlegendentry{DANCE+Soft Const.}










\addplot [mark=none,thick,fill=white]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Latency Const.}

\addplot [mark=square*, only marks,thick,color=red]table[x=Error,y=Latency]{\dummy};
\addlegendentry{16.6 \SI{}{\milli\second} (60 fps)}
\addplot [mark=square*, only marks,thick,color=blue, fill=blue]table[x=Error,y=Latency]{\dummy};
\addlegendentry{33.3 \SI{}{\milli\second} (30 fps)}

%\addplot [mark=square*, only marks,thick,color=olivegreen]table[x=Error,y=Latency]{\dummy};
%\addlegendentry{66.6 \SI{}{\milli\second} (15 fps)}





\addplot [mark=diamond,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\linearsixty};

\addplot [mark=diamond,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\linearthirty};


\addplot [mark=triangle,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\nbasixty};

\addplot [mark=triangle,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\nbathirty};

%\addplot [mark=diamond,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\linearfifteen};














%Err - CostHW plot. no legends here

\nextgroupplot[%title=\bfseries{100K Items},
width=\thirdwidth,
%height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
%ymajorgrids,
ymax = 30,
ymin = 0,
ytick={0,5,10,15,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=5.5,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={$Cost_{HW}$},
ylabel near ticks,
ylabel shift=\yshwidth,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	transpose legend},
]


\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=HWCost]{\dummy};
%\addlegendentry{\methodname}



\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y=HWCost]{\dummy};
%\addlegendentry{Soft Constraint}

\addplot [mark=diamond,thick,only marks,color=black]table[x=Error,y=HWCost]{\dance};
%\addlegendentry{Unconstrained}

\addplot [mark=triangle,only marks,thick,color=red]table[x=Error,y=HWCost]{\nbathirty};

\addplot [mark=triangle,only marks,thick,color=blue]table[x=Error,y=HWCost]{\nbasixty};

\addplot [mark=x,mark options={fill=lightgray},only marks,color=black]table[x=Error,y=HWCost]{\flops};
%\addlegendentry{Flops Penalty}








\addplot [mark=diamond,only marks,color=red,thick,forget plot]table[x=Error,y=HWCost]{\linearsixty};

\addplot [mark=diamond,only marks,color=blue,thick,forget plot]table[x=Error,y=HWCost]{\linearthirty};

%\addplot [mark=diamond,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=HWCost]{\linearfifteen};

\addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=HWCost]{\concodesixty};

\addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=HWCost]{\concodethirty};

%\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=HWCost]{\concodefifteen};




\end{groupplot}

jdd  \node[right=1em,inner sep=0pt] at (rel axis cs:-2.15,1.25) {\pgfplotslegendfromname{masterlegend}};
\end{tikzpicture}
\vspace{-7mm}
\caption{Co-exploration results. (left) and (mid) represent the latency and (right) represent the hardware cost.
Colored marks are methods with constraints of the same color. }
\vspace{-3mm}
\label{fig:masterplot}
\end{figure}

==> iclr2022/figs/master_wide.tex <==
   
\begin{figure}[t]

\centering
    \begin{tikzpicture}
\input{iclr2022/figs/data/data_masterplot_latency_oriented}
\begin{axis}[%title=\bfseries{100K Items},
width=0.8\textwidth,
height=0.4\textwidth,
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
ymajorgrids,
ymax = 80,
ymin = 0,
ytick={0,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.8,
xmax=6,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (ms)},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=4,
	/tikz/every column/.append style={column sep=55pt},
	transpose legend},
]


\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{\methodname}



\addplot [mark=diamond,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Soft Constraint}

\addplot [mark=o,only marks,thick,color=black]table[x=Error,y=Latency]{\dance};
\addlegendentry{Unconstrained}


\addplot [mark=triangle,only marks,thick,color=black]table[x=Error,y=Latency]{\flops};
\addlegendentry{Flops Penalty}





\addplot [mark=square*, only marks,thick,color=red]table[x=Error,y=Latency]{\dummy};
\addlegendentry{60 fps}
\addplot [mark=square*, only marks,thick,color=blue, fill=blue]table[x=Error,y=Latency]{\dummy};
\addlegendentry{30 fps}

\addplot [mark=square*, only marks,thick,color=olivegreen]table[x=Error,y=Latency]{\dummy};
\addlegendentry{15 fps}




\addplot [mark=diamond,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\linearsixty};

\addplot [mark=diamond,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\linearthirty};

\addplot [mark=diamond,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\linearfifteen};

\addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\concodesixty};

\addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\concodethirty};

\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\concodefifteen};


\addplot [mark=none,color=red]table[x=Error,y=sixty]{\bars};
\addplot [mark=none,color=blue]table[x=Error,y=thirty]{\bars};
\addplot [mark=none,color=olivegreen]table[x=Error,y=fifteen]{\bars};


\end{axis}
\end{tikzpicture}
\caption{Co-exploration results.}
\label{fig:masterplot}
\end{figure}

==> iclr2022/figs/masterplot.tex <==
   
\begin{figure}[t]
    \begin{tikzpicture}
    
\pgfplotstableread{
Error Latency
4.104	69.232
4.220	49.651
4.107	56.109
4.133	49.922
4.353	40.122
4.137	89.463
4.193	71.512
4.080	71.047
4.322	55.050
4.223	49.568
4.197	91.916
4.280	79.534
4.236	65.089
4.289	49.575
4.279	66.791
4.104	69.232
4.220	49.651
4.107	56.109
4.133	49.922
4.353	40.122
4.137	89.463
4.193	71.512
4.080	71.047
4.322	32.812
4.223	30.867
4.197	91.916
4.280	79.534
4.236	65.089
4.289	31.582
4.279	66.791
4.104	69.232
4.220	49.651
4.107	56.109
4.133	49.922
4.353	40.122
4.137	61.665
4.193	46.164
4.080	44.698
4.322	55.050
4.223	49.568
4.197	59.315
4.280	53.590
4.236	65.089
4.289	49.575
4.279	42.887    
}\dance
    
\pgfplotstableread{
Error   Latency
4.008	102.861
4.124	63.341
4.186	61.897
4.017	115.147
3.921	109.715
4.061	70.438
11.027	7.276
7.073	16.442
5.749	23.009
5.374	25.234
4.724	33.195
4.353	42.987
4.008	102.861
4.124	63.341
4.186	61.897
4.017	115.147
3.921	109.715
4.061	70.438
11.027	7.276
7.073	16.442
5.749	23.009
5.374	25.234
4.724	33.195
4.353	42.987
4.008	102.861
4.124	63.341
4.186	61.897
4.017	115.147
3.921	109.715
4.061	70.438
11.027	7.276
7.073	16.442
5.749	23.009
5.374	25.234
4.724	33.195
4.353	42.987
}\flops
    
\pgfplotstableread{
Error   Latency
4.130	69.513
4.107	46.097
4.150	72.218
4.444	40.405
4.240	34.631
4.056	84.680
4.389	54.768
4.233	56.980
4.293	54.033
4.426	47.850
4.016	82.633
4.205	76.590
4.210	64.061
4.137	49.298
4.414	52.541
4.150	50.839
4.349	42.488
4.300	46.533
4.364	31.817
4.379	35.481
4.213	76.629
4.100	59.242
4.203	52.837
4.412	36.227
4.279	52.986
4.289	42.653
4.210	61.990
4.508	57.426
4.548	46.309
}\linearsixty

\pgfplotstableread{
Error   Latency
4.279	54.729
4.170	47.216
4.086	48.029
4.488	42.203
4.429	39.046
4.153	97.720
4.120	61.264
4.283	62.883
4.259	62.161
4.584	26.586
4.064	102.528
4.190	67.483
4.200	58.616
4.250	62.643
4.452	30.648
4.097	58.914
4.193	58.257
4.144	51.781
4.384	37.364
4.279	32.114
4.243	78.958
4.369	64.429
4.492	32.403
4.468	26.844
4.140	53.341
4.299	67.713
4.319	33.145
4.449	31.576
4.269	33.238
}\linearthirty
\pgfplotstableread{
Error   Latency
4.140	61.664
4.090	50.478
4.295	53.760
4.300	50.684
4.339	36.943
4.041	60.482
4.084	55.355
4.299	62.300
4.223	47.852
4.170	62.918
4.429	46.106
4.309	39.746
4.110	65.454
4.200	59.654
}\linearfifteen
\pgfplotstableread{
Error   Latency
4.585	15.857
4.767	15.633
5.785	16.210
5.315	8.665
6.220	8.184
5.607	13.932
5.703	16.459
5.965	16.641
6.273	14.934
5.706	14.704
5.968	16.303
5.480	15.904
5.832	14.902
5.971	14.459
6.140	16.210
}\concodesixty
\pgfplotstableread{
Error   Latency
5.006	13.069
4.698	29.667
4.303	31.860
4.409	32.237
4.482	28.136
4.754	27.280
4.817	29.224
4.810	29.519
4.760	29.734
4.834	27.238
5.016	12.724
4.834	29.675
4.488	27.176
4.817	29.498
4.561	24.670
}\concodethirty
\pgfplotstableread{
Error   Latency
4.001	60.896
4.147	58.327
4.157	44.686
4.193	63.811
4.312	65.890
4.203	64.038
4.240	57.380
4.389	59.763
4.074	53.312
4.283	62.381
4.107	63.239
4.313	59.585
4.190	61.677
4.147	62.166
4.180	62.601
}\concodefifteen



\pgfplotstableread{
Error   sixty thirty fifteen
0   16.67 33.33 66.67
10   16.67 33.3 66.67
}\bars

\pgfplotstableread{
Error   Latency
0   0
}\dummy

\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 1},height=6cm,width=0.48\columnwidth]


\nextgroupplot[%title=\bfseries{100K Items},
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
ymajorgrids,
ymax=120,
ymin = 0,
ytick={0,20,...,120},
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3.5,
xmax=7,
xlabel = {Error (\%)},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (ms)},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=3,
	/tikz/every column/.append style={column sep=55pt}},
]
\addplot [mark=triangle,only marks,thick,color=black]table[x=Error,y=Latency]{\flops};
\addlegendentry{Flops}

\addplot [mark=o,only marks,thick,color=black]table[x=Error,y=Latency]{\dance};
\addlegendentry{Unconstrained}

\addplot [mark=x,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Linear}

\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{\methodname}



\addplot [mark=square*, only marks,thick,color=red]table[x=Error,y=Latency]{\dummy};
\addlegendentry{60 fps}
\addplot [mark=square*, only marks,thick,color=blue, fill=blue]table[x=Error,y=Latency]{\dummy};
\addlegendentry{30 fps}

\addplot [mark=square*, only marks,thick,color=olivegreen]table[x=Error,y=Latency]{\dummy};
\addlegendentry{15 fps}




\addplot [mark=x,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\linearsixty};

\addplot [mark=x,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\linearthirty};

\addplot [mark=x,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\linearfifteen};

\addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\concodesixty};

\addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\concodethirty};

\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\concodefifteen};


\addplot [mark=none,color=red]table[x=Error,y=sixty]{\bars};
\addplot [mark=none,color=blue]table[x=Error,y=thirty]{\bars};
\addplot [mark=none,color=olivegreen]table[x=Error,y=fifteen]{\bars};






\nextgroupplot[%title=\bfseries{100K Items},
font=\footnotesize,
title style={yshift=-1.5mm},
xmajorticks=true,
ymajorgrids,
ymax=100,
ymin = 0,
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={1,2,4,8,16,32,64,128},
xmin=3,
xmax=7,
xlabel = {Global Objective},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Latency (ms)},
ylabel near ticks,
ylabel shift=-1.2em,
ylabel style = {at={(ticklabel cs:0.5)},font=\scriptsize},
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed,
},
	legend style={fill=white, at={(0.95,0.95)}, font=\tiny,
	anchor=north east,legend columns=3,
	/tikz/every column/.append style={column sep=55pt}},
]
\addplot [mark=triangle,only marks,thick,color=black]table[x=Error,y=Latency]{\flops};
\addlegendentry{flops}

\addplot [mark=x,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{Linear}

\addplot [mark=+,only marks,thick,color=black]table[x=Error,y=Latency]{\dummy};
\addlegendentry{\methodname}



\addplot [mark=square*, only marks,thick,color=red]table[x=Error,y=Latency]{\dummy};
\addlegendentry{60 fps}
\addplot [mark=square*, only marks,thick,color=blue, fill=blue]table[x=Error,y=Latency]{\dummy};
\addlegendentry{30 fps}

\addplot [mark=square*, only marks,thick,color=olivegreen]table[x=Error,y=Latency]{\dummy};
\addlegendentry{15 fps}




\addplot [mark=x,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\linearsixty};

\addplot [mark=x,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\linearthirty};

\addplot [mark=x,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\linearfifteen};

\addplot [mark=+,only marks,thick,color=red,forget plot]table[x=Error,y=Latency]{\concodesixty};

\addplot [mark=+,only marks,thick,color=blue,forget plot]table[x=Error,y=Latency]{\concodethirty};

\addplot [mark=+,only marks,thick,color=olivegreen,forget plot]table[x=Error,y=Latency]{\concodefifteen};


\addplot [mark=none,color=red]table[x=Error,y=sixty]{\bars};
\addplot [mark=none,color=blue]table[x=Error,y=thirty]{\bars};
\addplot [mark=none,color=olivegreen]table[x=Error,y=fifteen]{\bars};



%\addplot [mark=x,thick,color=black]table[x=learners,y=BLC]{figures/data/learners/100k.txt};
%\addlegendentry{BLC}


\end{groupplot}
\end{tikzpicture}
\caption{Co-exploration results.}
\label{fig:masterplot}
\end{figure}

==> iclr2022/figs/sense.tex <==
   
\begin{figure}[t]
\centering
\hspace{-1cm}
\captionsetup[subfigure]{oneside,margin={.8cm,0cm}}
\begin{subfigure}{.30\columnwidth}
\centering
%for shortening the legend lines
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}                               
    \begin{tikzpicture}
\input{iclr2022/figs/data/sensedata}
\begin{axis}[
%ybar,
%bar width=2em,
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
axis y line*=right, % dual axis plot https://tex.stackexchange.com/questions/198997/pgfplots-two-y-axis-with-three-plots-and-one-legend
width=1.4\columnwidth, height=3.5cm,
xmajorticks=true,
xmin=-10,
xmax=130,
ymajorgrids,
ymax=200,
ymin = 0,
%ytick={2,4,...,10},
%xtick={2,4,...,10},
%xticklabels={2,4,...,10},
xlabel = {Epoch},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.95)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
%ylabel={Latency (ms)},
ylabel near ticks,
ylabel style = {font=\scriptsize, yshift=+.1cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, xshift=.6cm
},
ymajorticks=false,
%cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.647,.58), font=\tiny},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.5cm}},
%	legend to name=masterlegend,
%  legend style={legend columns=2,
%  %font=\rmfamily\scriptsize
%  },
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
	]  

\addplot[thick,color=olivegreen] table [x=epoch, 
     y expr=\thisrow{latency}*50] {\ten};\addlegendentry{Latency}

\addplot[thick,color=blue] table [x=epoch, y=latency] {\dummy};\addlegendentry{Loss}
\addplot[mark=none,color=red] table [x=epoch, y expr=\thisrow{latency}*50] {\constraint};

\end{axis}

\begin{axis}[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
width=1.4\columnwidth, height=3.5cm,
xmajorticks=false,
%ymajorgrids,
xmin=-10,
xmax=130,
ymax = 3,
ymin = 0,
ytick={0,1,2},
%xtick={0,1,2,3,4},
%xticklabels={1,2,4,8,16},
%xlabel = {\#Engines},
%xlabel shift=-2.5em,
%xlabel near ticks,
%xlabel style={at={(ticklabel cs:0.95)},font =\rmfamily\scriptsize},
%x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Global Loss},
%ymajorticks=false,
ylabel near ticks,
ylabel style = {font=\scriptsize, yshift=-.1cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed,
},
%ymajorticks=false,
%cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.6,.55), font=\tiny},
anchor=south,legend columns=2,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[thick, color=blue] table [x=epoch, y=loss] {\ten};
%\addlegendentry{Global Loss}

\end{axis}


\end{tikzpicture}  
\vspace{-5mm}  
\caption{\vspace{-3mm}$p$=1e-2}
% \vspace{-5mm}

\end{subfigure}
%
%
\begin{subfigure}{.30\columnwidth}
\centering
%for shortening the legend lines
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}                               
    \begin{tikzpicture}
\input{iclr2022/figs/data/sensedata}
\begin{axis}[
%ybar,
%bar width=2em,
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
axis y line*=right, % dual axis plot https://tex.stackexchange.com/questions/198997/pgfplots-two-y-axis-with-three-plots-and-one-legend
width=1.4\columnwidth, height=3.5cm,
xmajorticks=true,
xmin=-10,
xmax=130,
ymajorgrids,
ymax=200,
ymin = 0,
%ytick={2,4,...,10},
%xtick={2,4,...,10},
%xticklabels={2,4,...,10},
xlabel = {Epoch},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.95)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
%ylabel{Latency (ms)},
ymajorticks=false,
ylabel style = {font=\scriptsize, yshift=+.1cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, xshift=.6cm
},
%cycle list name=custom,
legend cell align={left},
legend style={draw, fill=white, at={(0.647,.55), font=\tiny},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
	]  

\addplot[thick,color=olivegreen] table [x=epoch, 
     y expr=\thisrow{latency}*50] {\seven};%\addlegendentry{Latency}

\addplot[thick,color=blue] table [x=epoch, y=latency] {\dummy};%\addlegendentry{Global Loss}
\addplot[mark=none,color=red] table [x=epoch, y expr=\thisrow{latency}*50] {\constraint};
\end{axis}

\begin{axis}[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
width=1.4\columnwidth, height=3.5cm,
xmajorticks=false,
%ymajorgrids,
xmin=-10,
xmax=130,
ymax = 3,
ymin = 0,
%ytick={0,20,...,160},
%xtick={0,1,2,3,4},
%xticklabels={1,2,4,8,16},
%xlabel = {\#Engines},
%xlabel shift=-2.5em,
%xlabel near ticks,
%xlabel style={at={(ticklabel cs:0.95)},font =\rmfamily\scriptsize},
%x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
%ylabel{Global Loss},
ymajorticks=false,
ylabel style = {font=\scriptsize, yshift=-.1cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed,
},
%cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.6,.55), font=\tiny},
anchor=south,legend columns=2,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[thick, color=blue] table [x=epoch, y=loss] {\seven};
%\addlegendentry{Global Loss}

\end{axis}


\end{tikzpicture}  
\vspace{-5mm}  
\caption{\vspace{-3mm}$p$=7e-3}
% \vspace{-5mm}

\end{subfigure}
%
%
\begin{subfigure}{.30\columnwidth}
\centering
%for shortening the legend lines
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}                               
    \begin{tikzpicture}
\input{iclr2022/figs/data/sensedata}
\begin{axis}[
%ybar,
%bar width=2em,
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
axis y line*=right, % dual axis plot https://tex.stackexchange.com/questions/198997/pgfplots-two-y-axis-with-three-plots-and-one-legend
width=1.4\columnwidth, height=3.5cm,
xmajorticks=true,
ymajorgrids,
ymax=200,
ymin = 0,
xmin=-10,
xmax=130,
ytick={0,50,100,150},
%xtick={2,4,...,10},
%xticklabels={2,4,...,10},
xlabel = {Epoch},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.95)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel = {Latency (ms)},
ylabel style = {font=\scriptsize, yshift=+.1cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, xshift=.6cm
},
%cycle list name=custom,
legend cell align={left},
legend style={draw, fill=white, at={(0.647,.55), font=\tiny},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
	]  

\addplot[thick,color=olivegreen] table [x=epoch, 
     y expr=\thisrow{latency}*50] {\four};%\addlegendentry{Latency}

\addplot[thick,color=blue] table [x=epoch, y=latency] {\dummy};%\addlegendentry{Global Loss}

\addplot[mark=none,color=red] table [x=epoch, y expr=\thisrow{latency}*50] {\constraint};

\end{axis}

\begin{axis}[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
width=1.4\columnwidth, height=3.5cm,
xmajorticks=false,
%ymajorgrids,
xmin=-10,
xmax=130,
ymax = 3,
ymin = 0,
%ytick={0,20,...,160},
%xtick={0,1,2,3,4},
%xticklabels={1,2,4,8,16},
%xlabel = {\#Engines},
%xlabel shift=-2.5em,
%xlabel near ticks,
%xlabel style={at={(ticklabel cs:0.95)},font =\rmfamily\scriptsize},
%x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
%ylabel={Global Loss},
ymajorticks=false,
ylabel style = {font=\scriptsize, yshift=-.1cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed,
},
%cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.6,.55), font=\tiny},
anchor=south,legend columns=2,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot[thick, color=blue] table [x=epoch, y=loss] {\four};
%\addlegendentry{Global Loss}


\end{axis}

 
\end{tikzpicture}  
\vspace{-5mm}  
\caption{\vspace{-3mm}$p$=4e-3}
% \vspace{-5mm}

\end{subfigure}
%
%
\caption{Sensitivity to $p$ on \methodname. The red lines represents latency constraint at 33.3 ms.}
\vspace{-4mm}
\label{fig:sense}
\end{figure}
